Discrete quantum geometries and their effective dimension

In several approaches towards a quantum theory of gravity, such as group field theory and loop quantum gravity, quantum states and histories of the geometric degrees of freedom turn out to be based on discrete spacetime. The most pressing issue is then how the smooth geometries of general relativity, expressed in terms of suitable geometric observables, arise from such discrete quantum geometries in some semiclassical and continuum limit. In this thesis I tackle the question of suitable observables focusing on the effective dimension of discrete quantum geometries. For this purpose I give a purely combinatorial description of the discrete structures which these geometries have support on. As a side topic, this allows to present an extension of group field theory to cover the combinatorially larger kinematical state space of loop quantum gravity. Moreover, I introduce a discrete calculus for fields on such fundamentally discrete geometries with a particular focus on the Laplacian. This permits to define the effective-dimension observables for quantum geometries. Analysing various classes of quantum geometries, I find as a general result that the spectral dimension is more sensitive to the underlying combinatorial structure than to the details of the additional geometric data thereon. Semiclassical states in loop quantum gravity approximate the classical geometries they are peaking on rather well and there are no indications for stronger quantum effects. On the other hand, in the context of a more general model of states which are superposition over a large number of complexes, based on analytic solutions, there is a flow of the spectral dimension from the topological dimension $d$ on low energy scales to a real number $0<\alpha<d$ on high energy scales. In the particular case of $\alpha=1$ these results allow to understand the quantum geometry as effectively fractal.

==> figures/14move.tikz.tex <==
% a generic atomic boundary graph undergoing bisection

\begin{tikzpicture}[scale=1.5]

\draw [eb] (0.0,0.0)-- (-0.5,-0.5);
\draw [eb] (0.5,-0.5)-- (0.0,0.0);
\draw [eb] (0.0,0.25) circle (0.25cm);
\draw [fill=red] (0.0,0.0) circle (1.5pt);

\draw [<-|] (1.5,0) --  node[label=above:$\pi_{4,\loopless}$] {} (2,0);

\begin{scope}[xshift=3.5cm,yshift=.25cm]

\draw [dotted, eb] (0.5,0.0)-- (0.0,0.0);
\draw [dotted, eb] (0.5,-0.5)-- (0.0,-0.5);
\draw [dotted, eb] (0,-0.5) -- (0.0,0.0);
\draw [dotted, eb] (0.5,0.0)-- (0.5,-0.5);
\draw [dotted, eb] (0.5,-0.5)-- (0.0,0.0);
\draw [dotted, eb] (0.5,0.0)-- (0.0,-0.5);

\draw [eb] (0.0,-0.5)-- (-0.5,-1);
\draw [eb] (1.0,-1)-- (0.5,-0.5);
\draw [shift={(0.25,0.1875)},eb]  plot[domain=-0.64:3.785,variable=\t]({1.0*0.3125*cos(\t r)+-0.0*0.3125*sin(\t r)},{0.0*0.3125*cos(\t r)+1.0*0.3125*sin(\t r)});
\begin{scriptsize}
\draw [fill=red] (0.0,0.0) circle (1.5pt);
\draw [fill=red] (0.5,0.0) circle (1.5pt);
\draw [fill=red] (0.0,-0.5) circle (1.5pt);
\draw [fill=red] (0.5,-0.5) circle (1.5pt);
\end{scriptsize}
\end{scope}

\end{tikzpicture}

==> figures/2torus.tikz.tex <==
\begin{tikzpicture}
\draw [|->] (3.5,1.5) -- node[label=above:$\issubs$] {} (4.5,1.5);
\begin{scope}[xshift=.5cm]
\node [c,label=left:$\vh$]		(1)	at (0,0)		{};
\node [c,label=right:$\vh$]		(2)	at (3,0)		{};
\node [c,label=right:$\vh$]		(3)	at (1.5,2.6)	{};
\node [c,label=left:$\vh$]		(4)	at (-1.5,2.6)	{};
\path [f]	(1) -- (2) -- (3) -- (4) -- cycle;
\path [eb]	(1) -- (2) -- (3) -- (1) -- (4) -- (3);
\node [vb,label=below:$\vb_1$]	(a)	at (1.5,0)		{};
\node [vb,label=right:$\vb_2$]	(b)	at (2.25,1.3)	{};
\node [vb,label=above:$\vb_1$]	(c)	at (0,2.6)		{};
\node [vb,label=left:$\vb_2$]	(d)	at (-.75,1.3)	{};
\node [vb,label=above:$\vb_3$]	(e)	at (.75,1.3)	{};
\node [v,label=above:$v_1$]	(A)	at (1.5,.87)	{};
\node [v,label=below:$v_2$]	(B)	at (0,1.73)		{};
\foreach \i/\j in {A/a,A/b,A/e,B/c,B/d,B/e}{
\draw [e]	(\i) -- (\j);
}
\foreach \i/\j in {A/1,A/2,A/3,B/3,B/4,B/1}{
\draw [eh]	(\i) -- (\j) node[vh]{};
}
\end{scope}

\begin{scope}[xshift=6.5cm]
\node [c,label=left:$\vh$]		(1)	at (0,0)		{};
\node [c,label=right:$\vh$]		(2)	at (3,0)		{};
\node [c,label=right:$\vh$]		(3)	at (1.5,2.6)	{};
\node [c,label=left:$\vh$]		(4)	at (-1.5,2.6)	{};
\path [f]	(1) -- (2) -- (3) -- (4) -- cycle;
\path [eb]	(1) node[vh]{} -- (2) node[vh]{} -- (3) node[vh]{} -- (1) node[vh]{} -- (4) node[vh]{} -- (3);
\node [c,label=below:$e_1$]	(a)	at (1.5,0)		{};
\node [c,label=right:$e_2$]	(b)	at (2.25,1.3)	{};
\node [c,label=above:$e_1$]	(c)	at (0,2.6)		{};
\node [c,label=left:$e_2$]		(d)	at (-.75,1.3)	{};
\node [c,label=above:$e_3$]	(e)	at (.75,1.3)	{};
\node [c,label=above:$f_1$]	(A)	at (1.5,.87)	{};
\node [c,label=below:$f_2$]	(B)	at (0,1.73)		{};
\end{scope}

\begin{scope}[xshift=12cm,scale=.1]
\node (0)		[h, circle]					{$\emptyset$};
\node (1)		[he,above of=0, yshift=-3mm]	{$\vh$};
\node (b)		[hv,above of=1, yshift=-3mm]	{$\vb_2$};
\node (a)		[hv,left of= b]				{$\vb_1$};
\node (e)		[hv,right of=b]				{$\vb_3$};
\node (A)		[h,above of=b, xshift=-5mm,yshift=-3mm]	{$v_1$};
\node (B)		[h,right of=A]				{$v_2$};
\node (T)		[h,above of=b, yshift=4mm]	{$T^2$};
\foreach \from/\to in 
{1/0,1/b,1/a,1/e,A/a,A/b,A/e,B/a,B/b,B/e,T/A,T/B}
    \draw (\from)     -- (\to);
\end{scope}



\end{tikzpicture}

==> figures/3val.tikz.tex <==
% a generic atomic boundary graph undergoing bisection

\begin{tikzpicture}[scale=1.5]

\draw [eb] (0.7,0.0)-- (0.0,0.0);
\draw [eb] (-0.7,0.0)-- (0.0,0.0);
\draw [eb] (0.0,0.0)-- (-0.5,-0.5);
\draw [eb] (0.5,-0.5)-- (0.0,0.0);
\draw [eb] (0.0,0.25) circle (0.25cm);

\draw [fill=red] (0.0,0.0) circle (1.5pt);

\draw [<-|] (1.5,0) -- node[label=above:$\pi_3$] {} (2,0);

\begin{scope}[xshift=4cm]

\draw [dotted, eb] (-0.5,0.0)-- (0.0,0.0);
\draw [dotted, eb] (1.0,0.0)-- (0.0,0.0);
\draw [eb] (-1.0,-0.5)-- (-0.5,0.0);
\draw [eb] (-0.5,0.0)-- (-1.2,0.0);
\draw [eb] (1.7,0.0)-- (1.0,0.0);
\draw [eb] (1.5,-0.5)-- (1.0,0.0);
\draw [shift={(0.25,0.1875)},eb]  plot[domain=-0.64:3.785,variable=\t]({1.0*0.3125*cos(\t r)+-0.0*0.3125*sin(\t r)},{0.0*0.3125*cos(\t r)+1.0*0.3125*sin(\t r)});
\begin{scriptsize}
\draw [fill=red] (-0.5,0.0) circle (1.5pt);
\draw [fill=red] (0.0,0.0) circle (1.5pt);
\draw [fill=red] (1.0,0.0) circle (1.5pt);
\draw [fill=red] (0.5,0.0) circle (1.5pt);
\draw [fill=red] (-0.5,0.0) circle (1.5pt);
\draw [fill=red] (1.0,0.0) circle (1.5pt);
\end{scriptsize}
\end{scope}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{scope}[xshift=0cm,yshift=-1.5cm]
\draw [eb] (0.7,0.0)-- (0.0,0.0);
\draw [eb] (-0.7,0.0)-- (0.0,0.0);
\draw [fill=red] (0.0,0.0) circle (1.5pt);

\draw [<-|] (1.5,0) -- node[label=above:$\pi_3$] {} (2,0);
\end{scope}

%\begin{scope}[xshift=3.5cm,yshift=-1.5cm]
%\draw [eb] (0.7,0.0)-- (0.0,0.0);
%\draw [eb] (-0.7,0.0)-- (0.0,0.0);
%\draw [dotted, eb] (0.0,0.25) circle (0.25cm);
%\draw [fill=red] (0.0,0.0) circle (1.5pt);
%
%\draw [->, line width=1.6pt] (1.5,0)-- (2,0);
%\end{scope}

\begin{scope}[xshift=3.5cm,yshift=-1.5cm]
\draw [eb] (-0.7,0.0)-- (0.0,0.0);
\draw [dotted, eb] (0.5,0.0)-- (0.0,0.0);
\draw [eb] (1.2,0.0)-- (0.5,0.0);
\draw [dotted, shift={(0.25,0.1875)},eb]  plot[domain=-0.64:3.785,variable=\t]({1.0*0.3125*cos(\t r)+-0.0*0.3125*sin(\t r)},{0.0*0.3125*cos(\t r)+1.0*0.3125*sin(\t r)});
\draw [fill=red] (0.5,0.0) circle (1.5pt);
\draw [fill=red] (0.0,0.0) circle (1.5pt);
\end{scope}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{scope}[xshift=0cm,yshift=-3cm]
\draw [eb] (-0.7,0.0)-- (0.0,0.0);
\draw [fill=red] (0.0,0.0) circle (1.5pt);
\draw [<-|] (1.5,0) -- node[label=above:$\pi_3$] {} (2,0);
\end{scope}

\begin{scope}[xshift=3.5cm,yshift=-3cm]
\draw [eb] (-0.7,0.0)-- (0.0,0.0);
\draw [dotted, eb] (0.25,0) circle (0.25cm);
\draw [fill=red] (0.0,0.0) circle (1.5pt);
\end{scope}

\end{tikzpicture}

==> figures/4val.tikz.tex <==
% a generic atomic boundary graph undergoing bisection

\begin{tikzpicture}[scale=1.5]

\draw [eb] (0.7,0.0)-- (0.0,0.0);
\draw [eb] (-0.7,0.0)-- (0.0,0.0);
\draw [eb] (0.0,0.0)-- (-0.5,-0.5);
\draw [eb] (0.5,-0.5)-- (0.0,0.0);
\draw [eb] (0.0,0.25) circle (0.25cm);

\draw [fill=red] (0.0,0.0) circle (1.5pt);

\draw [<-|] (1.5,0) --  node[label=above:$\pi_{4}$] {} (2,0);

\begin{scope}[xshift=3.5cm]

\draw [dotted, eb] (0.5,0.0)-- (0.0,0.0);
\draw [eb] (-0.7,0.0)-- (0.0,0.0);
\draw [eb] (0.0,0.0)-- (-0.5,-0.5);
\draw [eb] (1.0,-0.5)-- (0.5,0.0);
\draw [eb] (0.5,0.0)-- (1.2,0.0);
\draw [shift={(0.25,0.1875)},eb]  plot[domain=-0.64:3.785,variable=\t]({1.0*0.3125*cos(\t r)+-0.0*0.3125*sin(\t r)},{0.0*0.3125*cos(\t r)+1.0*0.3125*sin(\t r)});
\begin{scriptsize}
\draw [fill=red] (0.0,0.0) circle (1.5pt);
\draw [fill=red] (0.5,0.0) circle (1.5pt);
\end{scriptsize}
\end{scope}

\begin{scope}[xshift=0cm,yshift=-1.5cm]
\draw [eb] (0.7,0.0)-- (0.0,0.0);
\draw [eb] (-0.7,0.0)-- (0.0,0.0);
\draw [fill=red] (0.0,0.0) circle (1.5pt);

\draw [<-|] (1.5,0) -- node[label=above:$\pi_{4}$] {} (2,0);
\end{scope}


\begin{scope}[xshift=3.5cm,yshift=-1.5cm]
\draw [eb] (0.7,0.0)-- (0.0,0.0);
\draw [eb] (-0.7,0.0)-- (0.0,0.0);
\draw [dotted, eb] (0.0,0.25) circle (0.25cm);
\draw [fill=red] (0.0,0.0) circle (1.5pt);

\end{scope}

\end{tikzpicture}

==> figures/apyr.tikz.tex <==
\begin{tikzpicture}

\draw [|->] (-4,0.3) -- node[label=above:$\bulk$] {} (-3,0.3);
\draw [<-|] (-4,-.3) -- node[label=below:$\bs$] {} (-3,-.3);

% pyramid vertex boundary graph
\begin{scope}[xshift=-6.5cm, scale=1.5]
\node [vb]		(a)	at (0,-1)		{};
\node [vb]		(b)	at (1.25,1)		{}; 
\node [vb]		(c)	at (0.5,0.5) 	{}; 
\node [vb]		(d)	at (-0.5,0.5)	{}; 
\node [vb]		(e)	at (-1.25,1)	{}; 
\foreach \i/\j in {a/b,a/c,a/d,a/e,b/c,b/e,c/d,d/e}{
 \draw [eb] (\i) -- node[vh] {} (\j);
  }
\end{scope}

% ---- pyramid vertex 2-foam
\begin{scope}[yshift=.5cm, scale=2]
\node [c]		(v)	at (0,-.12)		{};
\node [c]		(1)	at (-0.56,0.32) 	{}; 
\node [c]		(2)	at (-0.17,-0.07)	{}; 
\node [c]		(3)	at (0.6,0) 		{}; 
\node [c]		(4)	at (.14,.37)	{}; 
\node [c]		(5)	at (0,-.6)		{};
\node [c]		(12)	at (-.72,.32)	{};
\node [c]		(23)	at (.44,.09)	{};
\node [c]		(34)	at (.57,.52)	{};
\node [c]		(14)	at (-.3,.61)		{};
\node [c]		(15)	at (-1,-.44)		{};
\node [c]		(25)	at (-.28,-.97)	{};
\node [c]		(35)	at (1.02,-.76)	{};
\node [c]		(45)	at (.28,-.23)	{};
\foreach \i/\j in {1/2,1/4,2/3,3/4,1/5,2/5,3/5,4/5}{
 \path	[f] 	(\i) -- (\i\j) -- (\j) -- (v) -- cycle;
 }
 \foreach \i in {1,2,3,4,5}{
  \draw [e] (\i) -- (v);
  }
\foreach \i/\j in {1/2,1/4,2/3,3/4,1/5,2/5,3/5,4/5}{
 \draw 	[eh]	(v)		-- (\i\j);
 \draw	[eb] 	(\i) node[vb] {} -- (\i\j) node[vh] {};
 \draw 	[eb] 	(\j) node[vb] {} -- (\i\j) node[vh] {};
 }
\draw [e] (3) node[vb] {} -- (v) node[v] {};
%
%\draw (-0.58,-0.14)-- (0,1.37);
%\draw (-0.58,-0.14)-- (1.15,-0.32);
%\draw (-0.58,-0.14)-- (-1.45,-0.74);
%\draw (0.89,-1.2)-- (1.15,-0.32);
%\draw (1.15,-0.32)-- (0,1.37);
%\draw(0,1.37)--  (0.89,-1.2);
%\draw (-1.45,-0.74)-- (0.89,-1.2);
%\draw(0.89,-1.2)-- (1.15,-0.32);
%\draw (-1.45,-0.74)-- (0,1.37);
%\draw(0,1.37)--  (0.89,-1.2);
%\draw (0.89,-1.2)-- (-1.45,-0.74);
\end{scope}

\end{tikzpicture}


==> figures/apyr2.tikz.tex <==
\begin{tikzpicture}[scale=2]

\draw [|->] (1.5,0) --  node[label=above:$\Pi_{3,\loopless}$] {} (2,0);

% ---- triangulated pyramid vertex 2-foam
\begin{scope}
\node [c]		(v)	at (0,-.12)		{};
\node [c]		(1)	at (-0.56,0.32) 	{}; 
\node [c]		(2)	at (-0.17,-0.07)	{}; 
\node [c]		(3)	at (0.6,0) 		{}; 
\node [c]		(4)	at (.14,.37)	{}; 
\node [c]		(5a)	at (-.1,-.6)		{};
\node [c]		(5b)	at (.3,-.5)		{};
\node [c]		(12)	at (-.72,.32)	{};
\node [c]		(23)	at (.44,.09)	{};
\node [c]		(34)	at (.57,.52)	{};
\node [c]		(14)	at (-.3,.61)		{};
\node [c]		(15a)	at (-1,-.44)		{};
\node [c]		(25a)	at (-.28,-.97)	{};
\node [c]		(35b)	at (1.02,-.76)	{};
\node [c]		(45b)	at (.28,-.23)	{};
\node [c]		(5a5b)at (.1,-.55)	{};
\foreach \i/\j in {1/2,1/4,2/3,3/4,1/5a,2/5a,3/5b,4/5b,5a/5b}{
 \path	[f] 	(\i) -- (\i\j) -- (\j) -- (v) -- cycle;
 }
 \foreach \i in {1,2,3,4,5a,5b}{
  \draw	[e] 	(\i) -- (v);
  }
\foreach \i/\j in {1/2,1/4,2/3,3/4,1/5a,2/5a,3/5b,4/5b}{
 \draw 	[eh]	(v)		--	 (\i\j);
 \draw	[eb] 	(\i) node[vb] {} -- (\i\j) node[vh] {};
 \draw 	[eb] 	(\j) node[vb] {} -- (\i\j) node[vh] {};
 }
\draw 	[eh]	(v)		 	 -- (5a5b);
\draw[dotted,eb](5a) node[vb] {} -- (5a5b) node[vh] {};
\draw[dotted,eb](5b) node[vb] {} -- (5a5b) node[vh] {};
\draw 	[e] 	(3) node[vb] {} -- (v) node[v] {};
\end{scope}
% ---- pyramid vertex 2-foam
\begin{scope}[xshift=3.5cm]
\node [c]		(v)	at (0,-.12)		{};
\node [c]		(1)	at (-0.56,0.32) 	{}; 
\node [c]		(2)	at (-0.17,-0.07)	{}; 
\node [c]		(3)	at (0.6,0) 		{}; 
\node [c]		(4)	at (.14,.37)	{}; 
\node [c]		(5)	at (0,-.6)		{};
\node [c]		(12)	at (-.72,.32)	{};
\node [c]		(23)	at (.44,.09)	{};
\node [c]		(34)	at (.57,.52)	{};
\node [c]		(14)	at (-.3,.61)		{};
\node [c]		(15)	at (-1,-.44)		{};
\node [c]		(25)	at (-.28,-.97)	{};
\node [c]		(35)	at (1.02,-.76)	{};
\node [c]		(45)	at (.28,-.23)	{};
\foreach \i/\j in {1/2,1/4,2/3,3/4,1/5,2/5,3/5,4/5}{
 \path	[f] 	(\i) -- (\i\j) -- (\j) -- (v) -- cycle;
 }
 \foreach \i in {1,2,3,4,5}{
  \draw [e] (\i) -- (v);
  }
\foreach \i/\j in {1/2,1/4,2/3,3/4,1/5,2/5,3/5,4/5}{
 \draw 	[eh]	(v)		-- 	(\i\j);
 \draw	[eb] 	(\i) node[vb] {} -- (\i\j) node[vh] {};
 \draw 	[eb] 	(\j) node[vb] {} -- (\i\j) node[vh] {};
 }
\draw [e] (3) node[vb] {} -- (v) node[v] {};
\end{scope}

\end{tikzpicture}


==> figures/bonding.tikz.tex <==
\begin{tikzpicture}[scale=1.5]
\node [vb]		(a)	at (-0.5,0)		{}; 
\node [vh]		(1)	at (-.75,.5)		{};
\node [vh]		(2)	at (-.75,-.5)	{}; 
\node [vh]		(3)	at (-1,0)		{}; 
\node [vb]		(b)	at (0.5,0)		{}; 
\node [vh]		(4)	at (.75,.5)		{};
\node [vh]		(5)	at (.75,-.5)		{}; 
\node [vh]		(6)	at (1,0)		{}; 
\foreach \i/\j in {a/1,a/2,a/3,b/4,b/5,b/6}{
 \draw [eb] (\i) --  (\j);
  }
\path	(1) 	edge [bh] node[label=above:$\gamma$] {} (4)
	(2)	edge [bh]		 		(5)
	(3)	edge [bh, bend left=20]	(6)
	(a)	edge [bb]				(b);
%\path	(-.625,.25) edge [bh, bend left] node[label=above:$\gamma$] {} (.625,.25)
%	(-.75,0)	 edge [bh, bend left] (.75,0)
%	(-.625,-.25)edge [bh, bend left] (.625,-.25)
%	(a)		 edge [bb]			(b);
\end{tikzpicture}


==> figures/boundary.tikz.tex <==
% a generic atomic boundary graph undergoing bisection

\begin{tikzpicture}[scale=1.3]

\draw [|->] (2,0) -- node[label=above:$\bisec$]{} (3,0);

% pyramid vertex boundary graph
\begin{scope}
\draw [eb] (1.5,1) circle (0.25cm);
\node [vb]		(a)	at (0,-1)		{};
\node [vb]		(b)	at (1.25,1)		{}; 
\node [vb]		(c)	at (0.5,0.5) 	{}; 
\node [vb]		(d)	at (-0.5,0.5)	{}; 
\node [vb]		(e)	at (-1.25,1)	{}; 
\node [vb]		(f)	at (1,-1)		{}; 
\foreach \i/\j in {a/b,a/c,a/d,a/e,b/c,b/e,c/d,d/e,a/f}{
 \draw [eb] (\i) -- (\j);
  }
\end{scope}

% pyramid vertex boundary graph bisected
\begin{scope}[xshift=4.5cm]
\draw [eb] (1.5,1) circle (0.25cm);
\node [vb]		(a)	at (0,-1)		{};
\node [vb]		(b)	at (1.25,1)		{}; 
\node [vb]		(c)	at (0.5,0.5) 	{}; 
\node [vb]		(d)	at (-0.5,0.5)	{}; 
\node [vb]		(e)	at (-1.25,1)	{}; 
\node [vb]		(f)	at (1,-1)		{}; 
\node [vh]		(g)	at (1.75,1)		{}; 
\foreach \i/\j in {a/b,a/c,a/d,a/e,b/c,b/e,c/d,d/e,a/f}{
 \draw [eb] (\i) -- node[vh] {} (\j);
  }
\end{scope}

\end{tikzpicture}

==> figures/circum-bary.tikz.tex <==
\tikzstyle{eb} =	[draw=jgreen,line width=.6pt]

\begin{tikzpicture}
\begin{scope}[scale=.4]
\node  			at (-6,6)		{a)};
\node [c]		(a)	at (0,0)		{};
\node [c]		(b)	at (8,0)		{};
\node [c]		(c)	at (3,6)		{};
\node [c]		(d)	at (-3,3)		{};
\node [c]		(e)	at (-6,-2)		{};
\node [c]		(f)	at (2,-5)		{};
\node [c]		(g)	at (9,-5)		{};
\foreach \i/\j in {a/b,a/c,a/d,a/e,a/f,b/c,c/d,d/e,e/f,f/g,g/b,f/b}{
\draw [eb] 	(\i) 	-- (\j);
}
\node [v]	(abc)		at (4,1.75)		{};
\node [v]	(acd)		at (0.5,3.5)	{};
\node [v]	(ade)		at (-3.25,-.25)	{};
\node [v]	(aef)		at (-2.1,-3.7)	{};
\node [v]	(abf)		at (4,-1.3)	{};
\node [v]	(bfg)		at (5.5,-3.1)	{};
\node [c]	(ab)		at (4,0)		{};
\node [c]	(ac)		at (1.5,3)		{};
\node [c]	(ad)		at (-1.5,1.5)	{};
\node [c]	(ae)		at (-3,-1)		{};
\node [c]	(af)		at (1,-2.5)		{};
\node [c]	(bc)		at (5.5,3)		{};
\node [c]	(cd)		at (0,4.5)		{};
\node [c]	(de)		at (-4.5,.5)		{};
\node [c]	(ef)		at (-2,-3.5)		{};
\node [c]	(fg)		at (5.5,-5)		{};
\node [c]	(bf)		at (5,-2.5)		{};
\node [c]	(bg)		at (8.5,-2.5)	{};
\foreach \i/\j/\k in {a/b/c,a/c/d,a/d/e,a/e/f,a/b/f,b/f/g}{
\path	[f] 	(\i)	-- (\j) -- (\k) -- cycle;
%\draw [eh] 	(\i) 	-- (\i\j\k);
%\draw [eh] 	(\j)	-- (\i\j\k);
%\draw [eh] 	(\k) 	-- (\i\j\k);
\draw [e] 	(\i\j) 	-- (\i\j\k);
\draw [e] 	(\j\k)	-- (\i\j\k);
\draw [e] 	(\i\k) 	-- (\i\j\k);
}
\end{scope}

\begin{scope}[xshift=8cm,scale=.4]
\node  			at (-6,6)		{b)};
\node [c]		(a)	at (0,0)		{};
\node [c]		(b)	at (8,0)		{};
\node [c]		(c)	at (3,6)		{};
\node [c]		(d)	at (-3,3)		{};
\node [c]		(e)	at (-6,-2)		{};
\node [c]		(f)	at (2,-5)		{};
\node [c]		(g)	at (9,-5)		{};
\foreach \i/\j in {a/b,a/c,a/d,a/e,a/f,b/c,c/d,d/e,e/f,f/g,g/b,f/b}{
%\draw [eb] 	(\i) node [vh]{}	-- (\j) node [vh]{};
\draw [eb] 	(\i) 	-- (\j);
}
\node [v]	(abc)		at (3.7,2)		{};
\node [v]	(acd)		at (0,3)		{};
\node [v]	(ade)		at (-3,.33)		{};
\node [v]	(aef)		at (-1.33,-2.33)	{};
\node [v]	(abf)		at (3.33,-1.66)	{};
\node [v]	(bfg)		at (6.33,-3.33)	{};
\node [c]	(ab)		at (4,0)		{};
\node [c]	(ac)		at (1.5,3)		{};
\node [c]	(ad)		at (-1.5,1.5)	{};
\node [c]	(ae)		at (-3,-1)		{};
\node [c]	(af)		at (1,-2.5)		{};
\node [c]	(bc)		at (5.5,3)		{};
\node [c]	(cd)		at (0,4.5)		{};
\node [c]	(de)		at (-4.5,.5)		{};
\node [c]	(ef)		at (-2,-3.5)		{};
\node [c]	(fg)		at (5.5,-5)		{};
\node [c]	(bf)		at (5,-2.5)		{};
\node [c]	(bg)		at (8.5,-2.5)	{};
\foreach \i/\j/\k in {a/b/c,a/c/d,a/d/e,a/e/f,a/b/f,b/f/g}{
\path	[f] 	(\i)	-- (\j) -- (\k) -- cycle;
%\draw [eh] 	(\i) 	-- (\i\j\k);
%\draw [eh] 	(\j)	-- (\i\j\k);
%\draw [eh] 	(\k) 	-- (\i\j\k);
\draw [e] 	(\i\j) 	-- (\i\j\k);
\draw [e] 	(\j\k)	-- (\i\j\k);
\draw [e] 	(\i\k) 	-- (\i\j\k);
}
\end{scope}
\end{tikzpicture}

\tikzstyle{eb} =	[draw=jgreen,line width=1.6pt]

==> figures/circum.tikz.tex <==
\tikzstyle{eb} =	[draw=jgreen,line width=.6pt]

\begin{tikzpicture}
\begin{scope}[scale=.4]
\node  						at (-6,6)		{a)};
\node [c,label=45:$ 2$]		(a)	at (0,0)		{};
\node [c,label=right:$ 1$]		(b)	at (8,0)		{};
\node [c]					(c)	at (3,6)		{};
\node [c]					(d)	at (-3,3)		{};
\node [c]					(e)	at (-6,-2)		{};
\node [c,label=below:$ 3$]		(f)	at (2,-5)		{};
\node [c,label=right:$ 4$]		(g)	at (9,-5)		{};
%\path	[f] 	(b)	-- (f) -- (a) -- cycle;
%\path	[f] 	(b)	-- (f) -- (a) -- cycle;
\foreach \i/\j in {a/b,a/c,a/d,a/e,a/f,b/c,c/d,d/e,e/f,f/g,g/b,f/b}{
%\draw [eb] 	(\i) node [vh]{}	-- (\j) node [vh]{};
\draw [eb] 	(\i) 	-- (\j) ;
}
\node [v]	(abc)		at (4,1.75)		{};
\node [v]	(acd)		at (0.5,3.5)	{};
\node [v]	(ade)		at (-3.25,-.25)	{};
\node [v]	(aef)		at (-2.1,-3.7)	{};
\node [v,label=10:$v_{123}$]	(abf)		at (4,-1.3)		{};
\node [v,label=-45:$v_{134}$]	(bfg)		at (5.5,-3.1)	{};
\node [c]	(ab)		at (4,0)		{};
\node [c]	(ac)		at (1.5,3)		{};
\node [c]	(ad)		at (-1.5,1.5)	{};
\node [c]	(ae)		at (-3,-1)		{};
\node [c]	(af)		at (1,-2.5)		{};
\node [c]	(bc)		at (5.5,3)		{};
\node [c]	(cd)		at (0,4.5)		{};
\node [c]	(de)		at (-4.5,.5)		{};
\node [c]	(ef)		at (-2,-3.5)		{};
\node [c]	(fg)		at (5.5,-5)		{};
\node [vb,label=left:$\vb_{13}$](bf)	at (5,-2.5)		{};
\node [c]	(bg)		at (8.5,-2.5)	{};
\foreach \i/\j/\k in {a/b/c,a/c/d,a/d/e,a/e/f,a/b/f,b/f/g}{
\path	[f] 	(\i)	-- (\j) -- (\k) -- cycle;
\draw [e] 	(\i\j) 	-- (\i\j\k);
\draw [e] 	(\j\k)	-- (\i\j\k);
\draw [e] 	(\i\k) 	-- (\i\j\k);
}
\end{scope}

\begin{scope}[xshift=8cm,scale=.4]
\node  			at (-6,6)		{b)};
\node [c]		(a)	at (0,0)		{};
\node [c,label=right:$ 1$]		(b)	at (7,2)		{};
\node [c]		(c)	at (3,6)		{};
\node [c]		(d)	at (-3,3)		{};
\node [c]		(e)	at (-6,-2)		{};
\node [c,label=below:$ 3$]		(f)	at (.5,-4)		{};
\node [c]		(g)	at (9,-5)		{};
%\path	[f] 	(b)	-- (f) -- (a) -- cycle;
%\path	[f] 	(b)	-- (f) -- (a) -- cycle;
\foreach \i/\j in {a/b,a/c,a/d,a/e,a/f,b/c,c/d,d/e,e/f,f/g,g/b,f/b}{
\draw [eb] 	(\i) 	-- (\j) ;
}
\node [v]	(abc)		at (3.2,2.2)	{};
\node [v]	(acd)		at (0.5,3.5)	{};
\node [v]	(ade)		at (-3.25,-.25)	{};
\node [v]	(aef)		at (-2.55,-2.35)	{};
\node [v,label=10:$v_{123}$]	(abf)		at (4.2,-1.5)	{};
\node [v,label=-45:$v_{134}$]	(bfg)		at (5,-2.4)		{};
\node [c]	(ab)		at (3.5,1)		{};
\node [c]	(ac)		at (1.5,3)		{};
\node [c]	(ad)		at (-1.5,1.5)	{};
\node [c]	(ae)		at (-3,-1)		{};
\node [c]	(af)		at (.25,-2)		{};
\node [c]	(bc)		at (5,4)		{};
\node [c]	(cd)		at (0,4.5)		{};
\node [c]	(de)		at (-4.5,.5)		{};
\node [c]	(ef)		at (-2.75,-3)	{};
\node [c]	(fg)		at (4.75,-4.5)	{};
%\node [c]	(bf)		at (4.6,-1.95)	{};	% actually (3.75,-1)
\node [vb,label=left:$\vb_{13}$]	(bf)  at  (3.75,-1)	{};
\node [c]	(bg)		at (8,-1.5)		{};
\foreach \i/\j/\k in {a/b/c,a/c/d,a/d/e,a/e/f,a/b/f,b/f/g}{
\path	[f] 	(\i)	-- (\j) -- (\k) -- cycle;
\draw [e] 	(\i\j) 	-- (\i\j\k);
\draw [e] 	(\j\k)	-- (\i\j\k);
\draw [e] 	(\i\k) 	-- (\i\j\k);
}
\node [v]	(abf)		at (4.2,-1.5)	{};
\end{scope}

\begin{scope}[yshift=-6cm,scale=.4]
\node  			at (-6,6)		{c)};
\node [c]		(a)	at (0,0)		{};
\node [c]		(b)	at (7,2)		{};
\node [c]		(c)	at (3,6)		{};
\node [c]		(d)	at (-3,3)		{};
\node [c]		(e)	at (-6,-2)		{};
\node [c]		(f)	at (.5,-4)		{};
\node [c,label=right:$ 4$]		(g)	at (7.5,-1.5)	{};
%\path	[f] 	(b)	-- (f) -- (a) -- cycle;
%\path	[f] 	(b)	-- (f) -- (a) -- cycle;
\foreach \i/\j in {a/b,a/c,a/d,a/e,a/f,b/c,c/d,d/e,e/f,f/g,g/b,f/b}{
\draw [eb] 	(\i) 	-- (\j) ;
}
\node [v]	(abc)		at (3.2,2.2)	{};
\node [v]	(acd)		at (0.5,3.5)	{};
\node [v]	(ade)		at (-3.25,-.25)	{};
\node [v]	(aef)		at (-2.55,-2.35)	{};
\node [v,label=right:$v_{123}$]	(abf)		at (4.2,-1.5)	{};
\node [v,label=left:$v_{134}$]	(bfg)		at (3.1,-.3)		{};
\node [c]	(ab)		at (3.5,1)		{};
\node [c]	(ac)		at (1.5,3)		{};
\node [c]	(ad)		at (-1.5,1.5)	{};
\node [c]	(ae)		at (-3,-1)		{};
\node [c]	(af)		at (.25,-2)		{};
\node [c]	(bc)		at (5,4)		{};
\node [c]	(cd)		at (0,4.5)		{};
\node [c]	(de)		at (-4.5,.5)		{};
\node [c]	(ef)		at (-2.75,-3)	{};
\node [c]	(fg)		at (4,-2.75)	{};
\node [vb,label=left:$$] (bf) 	at  (3.75,-1)	{};
\node [c]	(bg)		at (7.25,.25)		{};
\foreach \i/\j/\k in {a/b/c,a/c/d,a/d/e,a/e/f,a/b/f,b/f/g}{
\path	[f] 	(\i)	-- (\j) -- (\k) -- cycle;
\draw [e] 	(\i\j) 	-- (\i\j\k);
\draw [e] 	(\j\k)	-- (\i\j\k);
\draw [e] 	(\i\k) 	-- (\i\j\k);
}
\end{scope}


\begin{scope}[xshift=8cm,yshift=-6cm,scale=.4]
\node  			at (-6,6)		{d)};
\node [c]		(a)	at (0,0)		{};
\node [c]		(b)	at (7,2)		{};
\node [c]		(c)	at (3,6)		{};
\node [c]		(d)	at (-3,3)		{};
\node [c]		(e)	at (-6,-2)		{};
\node [c]		(f)	at (.5,-4)		{};
\node [c]		(g)	at (7.5,-1.5)	{};
%\path	[f] 	(b)	-- (f) -- (a) -- cycle;
%\path	[f] 	(b)	-- (f) -- (a) -- cycle;
\foreach \i/\j in {a/b,a/c,a/d,a/e,a/f,b/c,c/d,d/e,e/f,f/g,g/b,a/g}{
\draw [eb] 	(\i) 	-- (\j) ;
}
\node [v]	(abc)		at (3.2,2.2)	{};
\node [v]	(acd)		at (0.5,3.5)	{};
\node [v]	(ade)		at (-3.25,-.25)	{};
\node [v]	(aef)		at (-2.55,-2.35)	{};
%\node [v,label=right:$v_1$](abf)		at (4.2,-1.5)	{};
%\node [v,label=left:$v_2$]	(bfg)		at (3.1,-.3)		{};
\node [v,label=45:$v_{124}$] 		(agb)		at (3.85,-.24)	{};
\node [v,label=-135:$v_{234}$]	(agf)		at (3.6,-1.6)	{};
\node [c]	(ab)		at (3.5,1)		{};
\node [c]	(ac)		at (1.5,3)		{};
\node [c]	(ad)		at (-1.5,1.5)	{};
\node [c]	(ae)		at (-3,-1)		{};
\node [c]	(af)		at (.25,-2)		{};
\node [c]	(bc)		at (5,4)		{};
\node [c]	(cd)		at (0,4.5)		{};
\node [c]	(de)		at (-4.5,.5)		{};
\node [c]	(ef)		at (-2.75,-3)	{};
\node [c]	(gf)		at (4,-2.75)	{};
%\node [vb,label=left:$$] (bf) 	at  (3.75,-1)	{};
\node [c,label=left:$$] (ag) 	at  (3.75,-.75)	{};
\node [c]	(gb)		at (7.25,.25)		{};
\foreach \i/\j/\k in {a/b/c,a/c/d,a/d/e,a/e/f,a/g/b,a/g/f}{
\path	[f] 	(\i)	-- (\j) -- (\k) -- cycle;
\draw [e] 	(\i\j) 	-- (\i\j\k);
\draw [e] 	(\j\k)	-- (\i\j\k);
\draw [e] 	(\i\k) 	-- (\i\j\k);
}

\end{scope}
\end{tikzpicture}

\tikzstyle{eb} =	[draw=jgreen,line width=1.6pt]

==> figures/contraction.tikz.tex <==
\begin{tikzpicture}[scale=2]

\begin{scope}
\node [c,label=left:$v_1$]		(1)	at (0,0)		{};
\node [c,label=right:$v_2$]	(2)	at (3,0)	 	{};  
\node [c,label=45:$\vh$]		(vh)	at (1.5,0)		{};
\node [c,label=above:$\vb_{12}$](12)at (1.5,1)		{};
\node [c,label=below:$\vb_{21}$](21)	at (1.5,-1)		{};
\foreach \i/\j/\k in {1/12/21,2/12/21}{
\path		[f] 	(\i) 	--  (\j) -- (vh) --  (\k) -- cycle;
\draw	[eh]	(\i)  	-- (vh);
\draw[dotted,eb](vh) 	-- (\j);
\draw[dotted,eb](vh) node[vh]{}	-- (\k);
 }
\draw [e] 	(1) 			-- node [label=left:$h_{v_{1}\vb_{12}}$,label=right:$g_{v_{1}\vb_{12}\vh}$]{} (12) node[vb]{};
\draw [e] 	(1) node[v]{}	-- node [label=left:$h_{v_{1}\vb_{21}}$,label=right:$g_{v_{1}\vb_{21}\vh}$]{} (21) node[vb]{};
\draw [e] 	(2) 			-- node [label=right:$h_{v_{2}\vb_{12}}$,label=left:$g_{v_{2}\vb_{12}\vh}$]{} (12) node[vb]{};
\draw [e] 	(2) node[v]{}	-- node [label=right:$h_{v_{2}\vb_{21}}$,label=left:$g_{v_{2}\vb_{21}\vh}$]{} (21) node[vb]{};
\end{scope}

\draw [->] (3.5,0) -- (4,0);

\begin{scope}[xshift=4.5cm]
\node [v,label=left:$v_1$]		(1)	at (0,0)		{};
\node [v,label=right:$v_2$]	(2)	at (2,0)	 	{};  
\draw [e] (1) -- node[vb,label=above:${\vb_{12} = \vb_{21}}$] {} (2);
\end{scope}
\end{tikzpicture}


==> figures/decomposition.tikz.tex <==
\begin{tikzpicture}[scale=1.5]
\node [vb,label=left:$\vb_i$]	(1)	at (0,-.2)	{};
\node [vh,label=above:$\vh_{ij}$](12)	at (1,-.1)	{};
\node [vh]					(13)	at (.4,.4)	{};
\node [vh]					(14)	at (.5,-.5)	{};
\node [vb,label=right:$\vb_j$]	(2)	at (2,0)	{};
\node [vh]					(21)	at (1,-.1)	{};
\node [vh]					(23)	at (1.6,.5)	{};
\node [vh]					(24)	at (1.5,-.4)	{};
\foreach \i/\j in {1/2,1/3,1/4,2/1,2/3,2/4}{
    \draw [eb] (\i) -- (\i\j);
    }
\draw [->] (2.8,0) -- (3.5,0);

\begin{scope}[xshift=5cm,yshift=-.2cm]
  \node [vb,label=left:$\vb_i$]	(3)	at (-1.1,-.2){};
  \node [vb]				(4)	at (0,-.8)	{};
  \node [vb,label=above:$\vb_i^j$](1)	at (1,0) 	{};
  \node [vb]				(2)	at (.2,1)	{};
  \foreach \i/\j in {1/2,2/4,3/4,2/3,1/3,1/4}{
    \draw [eb] (\i) -- node[vh] {} (\j);
    }
\end{scope}

\begin{scope}[xshift=8cm]
  \node [vb,label=above:$\vb_j^i$](5)	at (-1.1,-.2){};
  \node [vb]				(4)	at (0,-.8)	{};
  \node [vb,label=right:$\vb_j$]	(6)	at (1,0) 	{};
  \node [vb]				(2)	at (.2,1)	{};
  \foreach \i/\j in {6/2,2/4,5/4,2/5,6/5,6/4}{
    \draw [eb] (\i) -- node[vh] {} (\j);
    }
\end{scope}

\path		(1) 	edge [bb] (5) 	(5,-.3) %node[label=100:$\vh_i^j$] {} 
			edge [bh, bend right=15] node[label=below:$\gamma_{ij}$] {} (8,-.1);
%\node  [label=100:$\vh_j^i$]  at (8,-.1)
\node at (4.9,-.05) {$\vh_i^j$};
\node at (7.9,.15) {$\vh_j^i$};

\end{tikzpicture}

==> figures/delta2.tikz.tex <==
\begin{tikzpicture}[scale=1.5]
\node [vb,label=above:$\vb$]		(a)	at (-0.5,0)		{}; 
\node [vh,label=above:$\vh$]		(1)	at (-.75,.5)		{};
\node [vh]		(2)	at (-.75,-.5)	{}; 
\node [vh,label=above:$\intw{\bp_{v_1\vb}}$]		(3)	at (-1,0)		{}; 
\node [vb,label=above:$\vb$]		(b)	at (0.5,0)		{}; 
\node [vh,label=above:$\vh$]		(4)	at (.75,.5)		{};
\node [vh]		(5)	at (.75,-.5)		{}; 
\node [vh,label=above:$\intw{\bp_{v_2\vb}}$]		(6)	at (1,0)		{}; 
\foreach \i/\j in {a/1,a/2,a/3,b/4,b/5,b/6}{
 \draw [eb] (\i) --  (\j);
  }
\path	(1) 	edge [bh] 				(4)
	(2)	edge [bh]		 		(5)
	(3)	edge [bh, bend right=20]	(6)
	(a)	edge [bb]				(b);
\draw [->] 	(2,0) -- node[auto] {%$\sfo_\vb$
} (3,0);	
\begin{scope}[xshift=5cm]
\node [vb,label=-80:$\vb$,,label=80:$\intw{\bp_{\vb}}$]		(a)	at (-0.5,0)		{}; 
\node [vh,label=above:$\vh$]		(1)	at (-.75,.5)		{};
\node [vh]		(2)	at (-.75,-.5)	{}; 
\node [vh]		(3)	at (-1,0)		{}; 
\foreach \i/\j in {a/1,a/2,a/3}{
 \draw [eb] (\i) --  (\j);
  }
\end{scope}
\end{tikzpicture}


==> figures/dualfromsub.tikz.tex <==
\begin{tikzpicture}
\draw [|->] (4.5,0) -- node[label=above:$\issubs$] {} (5.5,0);
\draw [|->] (11.7,0) -- node[label=above:closure] {} (12.8,0);
%\begin{scope}[scale=.4]
%\node [c]		(a)	at (0,0)		{};
%\node [c]		(b)	at (8,0)		{};
%\node [c]		(c)	at (3,6)		{};
%\node [c]		(d)	at (-3,3)		{};
%\node [c]		(e)	at (-6,-2)		{};
%\node [c]		(f)	at (2,-5)		{};
%\node [c]		(g)	at (7,-5)		{};
%\foreach \i/\j in {a/b,a/c,a/d,a/e,a/f,b/c,c/d,d/e,e/f,f/g,g/b,f/b}{
%\draw [eb] 	(\i) node [vh]{}	-- (\j) node [vh]{};
%}
%\node [v]	(abc)		at (3.7,2)		{};
%\node [v]	(acd)		at (0,3)		{};
%\node [v]	(ade)		at (-3,.33)		{};
%\node [v]	(aef)		at (-1.33,-2.33)	{};
%\node [v]	(abf)		at (3.33,-1.66)	{};
%\node [v]	(bfg)		at (5.66,-3.33)	{};
%\node [vb]	(ab)		at (4,0)		{};
%\node [vb]	(ac)		at (1.5,3)		{};
%\node [vb]	(ad)		at (-1.5,1.5)	{};
%\node [vb]	(ae)		at (-3,-1)		{};
%\node [vb]	(af)		at (1,-2.5)		{};
%\node [vb]	(bc)		at (5.5,3)		{};
%\node [vb]	(cd)		at (0,4.5)		{};
%\node [vb]	(de)		at (-4.5,.5)		{};
%\node [vb]	(ef)		at (-2,-3.5)		{};
%\node [vb]	(fg)		at (4.5,-5)		{};
%\node [vb]	(bf)		at (5,-2.5)		{};
%\node [vb]	(bg)		at (7.5,-2.5)	{};
%\foreach \i/\j/\k in {a/b/c,a/c/d,a/d/e,a/e/f,a/b/f,b/f/g}{
%\path	[f] 	(\i)	-- (\j) -- (\k) -- cycle;
%\draw [eh] 	(\i) 	-- (\i\j\k);
%\draw [eh] 	(\j)	-- (\i\j\k);
%\draw [eh] 	(\k) 	-- (\i\j\k);
%\draw [e] 	(\i\j) 	-- (\i\j\k);
%\draw [e] 	(\j\k)	-- (\i\j\k);
%\draw [e] 	(\i\k) 	-- (\i\j\k);
%}
%\end{scope}

\begin{scope}[xshift=8cm,scale=.4]
\node [c]		(a)	at (0,0)		{};
\node [c]		(b)	at (8,0)		{};
\node [c]		(c)	at (3,6)		{};
\node [c]		(d)	at (-3,3)		{};
\node [c]		(e)	at (-6,-2)		{};
\node [c]		(f)	at (2,-5)		{};
\node [c]		(g)	at (9,-5)		{};
\path [f]	(b) -- (c) -- (d) -- (e) -- (f) -- (g) -- cycle;
%\foreach \i/\j in {%a/b,a/c,a/d,a/e,a/f,f/b,
%b/c,c/d,d/e,e/f,f/g,g/b}{
%\draw [eb] 	(\i) node [vh]{}	-- (\j) node [vh]{};
%}
\node [v]	(abc)		at (3.7,2)		{};
\node [v]	(acd)		at (0,3)		{};
\node [v]	(ade)		at (-3,.33)		{};
\node [v]	(aef)		at (-1.33,-2.33)	{};
\node [v]	(abf)		at (3.33,-1.66)	{};
\node [v]	(bfg)		at (6.33,-3.33)	{};
%\node [vb]	(ab)		at (4,0)		{};
%\node [vb]	(ac)		at (1.5,3)		{};
%\node [vb]	(ad)		at (-1.5,1.5)	{};
%\node [vb]	(ae)		at (-3,-1)		{};
%\node [vb]	(af)		at (1,-2.5)		{};
\node [c]	(bc)		at (5.5,3)		{};
\node [c]	(cd)		at (0,4.5)		{};
\node [c]	(de)		at (-4.5,.5)		{};
\node [c]	(ef)		at (-2,-3.5)		{};
\node [c]	(fg)		at (5.5,-5)		{};
\node [c]	(bf)		at (5,-2.5)		{};
\node [c]	(bg)		at (8.5,-2.5)	{};
%\path [f]	(bc) -- (cd) -- (de) -- (ef) -- (fg) -- (bg) -- cycle;
\foreach \i/\j/\k in {a/b/c,a/c/d,a/d/e,a/e/f}{
\draw [e]	(\j\k)	-- (\i\j\k);
}
\path [e] 	(abc) -- (acd) -- (ade) -- (aef) -- (abf) -- (abc);
\draw [e]	(abf)	-- (bfg);
\draw [e]	(fg)	-- (bfg);
\draw [e]	(bg)	-- (bfg);
\end{scope}

\begin{scope}[xshift=15.2cm,scale=.4]
\node [c]		(a)	at (0,0)		{};
\node [c]		(b)	at (8,0)		{};
\node [c]		(c)	at (3,6)		{};
\node [c]		(d)	at (-3,3)		{};
\node [c]		(e)	at (-6,-2)		{};
\node [c]		(f)	at (2,-5)		{};
\node [c]		(g)	at (9,-5)		{};
%\path [f]	(b) -- (c) -- (d) -- (e) -- (f) -- (g) -- cycle;
%\path [eb]	(b) node [vh]{}-- (c) node [vh]{}-- (d) node [vh]{}-- (e) node [vh]{}-- (f) node [vh]{}-- (g) node [vh]{}-- cycle;
%\foreach \i/\j in {a/b,a/c,a/d,a/e,a/f,b/c,c/d,d/e,e/f,f/g,g/b,f/b}{
%\draw [eb] 	(\i) node [vh]{}	-- (\j) node [vh]{};
%}
%\node [vb]	(ab)		at (4,0)		{};
%\node [vb]	(ac)		at (1.5,3)		{};
%\node [vb]	(ad)		at (-1.5,1.5)	{};
%\node [vb]	(ae)		at (-3,-1)		{};
%\node [vb]	(af)		at (1,-2.5)		{};
\node [c]	(bc)		at (5.5,3)		{};
\node [c]	(cd)		at (0,4.5)		{};
\node [c]	(de)		at (-4.5,.5)		{};
\node [c]	(ef)		at (-2,-3.5)		{};
\node [c]	(fg)		at (5.5,-5)		{};
\node [c]	(bf)		at (5,-2.5)		{};
\node [c]	(gb)		at (8.5,-2.5)	{};
\path [f]	(f) \foreach \i/\j in {f/g,g/b,b/c,c/d,d/e,e/f}{ .. controls (\i) .. (\i\j)} -- cycle;
\node [v]	(abc)		at (3.7,2)		{};
\node [v]	(acd)		at (0,3)		{};
\node [v]	(ade)		at (-3,.33)		{};
\node [v]	(aef)		at (-1.33,-2.33)	{};
\node [v]	(abf)		at (3.33,-1.66)	{};
\node [v]	(bfg)		at (6.33,-3.33)	{};
\foreach \i/\j/\k in {a/b/c,a/c/d,a/d/e,a/e/f}{
\draw [e]	(\j\k)	-- (\i\j\k);
}
\path [e] 	(abc) -- (acd) -- (ade) -- (aef) -- (abf) -- (abc);
\draw [e]	(abf)	-- (bfg);
\draw [e]	(fg)	-- (bfg);
\draw [e]	(gb)	-- (bfg);
\foreach \i/\j/\k in {b/c/d,c/d/e,d/e/f,e/f/g,f/g/b,g/b/c}{
\draw [eb] 	(\i\j) node [vb]{}	.. controls (\j) .. (\j\k) node [vb]{};
}
\end{scope}

\end{tikzpicture}

==> figures/dualtet.tikz.tex <==
\begin{tikzpicture}
% \draw [<->] (1.2,0) -- (1.7,0);
% \draw [<->] (-1.2,0) -- (-1.7,0);

  %\node at (0,2) {$ \sixj{12}{13}{14}{34}{24}{23} =  $};

  \begin{scope}[xshift=0cm,scale = 1.8]
  \node [vb, label=left:3]%$\threej{13}{23}{34}m$]	
  (3)	at (-1.1,-.2){};
  \node [vb, label=-90:4]%$\threej{14}{24}{34}m$]	
  (4)	at (0,-.8)	{};
  \node [vb, label=right:1]%$\threej{12}{13}{14}m$]	
  (1)	at (1,0) 	{};
  \node [vb, label=90:2]%$\threej{12}{23}{24}m$]	
  (2)	at (.2,1)	{};
  \foreach \i/\j in {1/2,2/4,2/3,1/4}{
    \draw [eb] (\i) -- node[vh, label=0:$\rep{\i\j}$] {} (\j); %$\sum_{m_{\i\j}}$] {} (\j);
    }
  \foreach \i/\j in {1/3,3/4}{
    \draw [eb] (\i) -- node[vh, label=below:$\rep{\i\j}$] {} (\j); %\sum_{m_{\i\j}}$] {} (\j);
    }
  \end{scope}

%\begin{scope}
%\node [c]					(v)	at (0,-.19)		{};
%\node [c,label=0:1]			(1)	at (.5,0)	 	{}; 
%\node [c,label=90:2]			(2)	at (-.12,.12)	{}; 
%\node [c,label=180:3]		(3)	at (-.32,-.14)	{}; 
%\node [c,label=-90:4]			(4)	at (0,-.84)		{};
%\node [c,label=0:(12)]		(12)	at (.55,.55)	{};
%\node [c,label=90:(13)]		(13)	at (.21,0)		{};
%\node [c,label=0:(14)]		(14)	at (.77,-.83)	{};
%\node [c,label=135:(23)]		(23)	at (-.73,.31)	{};
%\node [c%,label=-90:(24)
%				] 		(24)	at (-.17,-.51)	{};
%\node [c,label=200:(34)]		(34)	at (-.5,-1.06)	{};
%\foreach \i/\j in {1/2,1/3,1/4,2/3,2/4,3/4}{
% \path	[f] 	(\i) -- (\i\j) -- (\j) -- (v) -- cycle;
% }
% \foreach \i in {1,2,3,4}{
%  \draw [e] (\i) -- (v);
%  }
%\foreach \i/\j in {1/2,1/3,1/4,2/3,2/4,3/4}{
% \draw 	[eh]	(v)		-- 	(\i\j);
% \draw	[eb] 	(\i) node[vb] {} -- (\i\j) node[vh] {};
% \draw 	[eb] 	(\j) node[vb] {} -- (\i\j) node[vh] {};
% }
%\draw [e] (3) node[vb] {} -- (v) node[v] {};
%
%\node [c,label=-90:(24)] 		(24)	at (-.17,-.51)	{};
%%\draw (0,1.35)		-- (.43,-1.37);
%%\draw (0,1.35)		-- (1.11,-.27);
%%\draw (0,1.35)		-- (-1.44,-.73);
%%\draw (.43,-1.37)	-- (1.11,-.27);
%%\draw (.43,-1.37)	-- (-1.44,-.73);
%%\draw (1.11,-.27)	-- (-1.44,-.73);
%\end{scope}

\begin{scope}[xshift=-6.cm,scale=1.5]
\node [c]					(v)	at (0,-.19)		{};
\node [c,label=0:1]			(1)	at (.5,0)	 	{}; 
\node [c,label=90:2]			(2)	at (-.12,.12)	{}; 
\node [c,label=180:3]		(3)	at (-.32,-.14)	{}; 
\node [c,label=-90:4]			(4)	at (0,-.84)		{};
\node [c,label=0:(12)]		(12)	at (.55,.55)	{};
\node [c%,label=90:(13)
				]		(13)	at (.21,0)		{};
\node [c,label=0:(14)]		(14)	at (.77,-.83)	{};
\node [c,label=135:(23)]		(23)	at (-.73,.31)	{};
\node [c%,label=-90:(24)
				] 		(24)	at (-.17,-.51)	{};
\node [c,label=200:(34)]		(34)	at (-.5,-1.06)	{};
\foreach \i/\j in {1/2,1/3,1/4,2/3,2/4,3/4}{
 \path	[f] 	(\i) -- (\i\j) -- (\j) -- (v) -- cycle;
 }
 \foreach \i in {1,2,3,4}{
  \draw [e] (\i) -- (v);
  }
\foreach \i/\j in {1/2,1/3,1/4,2/3,2/4,3/4}{
 \draw 	[eh]	(v)		-- 	(\i\j);
 \draw	[eb] 	(\i) node[vb] {} -- (\i\j) node[vh] {};
 \draw 	[eb] 	(\j) node[vb] {} -- (\i\j) node[vh] {};
 }
\draw [e] (3) node[vb] {} -- (v) node[v] {};
\draw (0,1.35)		-- (.43,-1.37);
\draw (0,1.35)		-- (1.11,-.27);
\draw (0,1.35)		-- (-1.44,-.73);
\draw (.43,-1.37)	-- (1.11,-.27);
\draw (.43,-1.37)	-- (-1.44,-.73);
\draw (1.11,-.27)	-- (-1.44,-.73);
\end{scope}

\end{tikzpicture}

==> figures/gftgraphslab.tikz.tex <==
\begin{tikzpicture}[scale=1.5]
  %propagator
  \draw [<->, line width=1.6pt] (1.5,0)-- (2,0);
  \node [vb, label=180:1]	(1)	at (-.5,0) 	{};
  \node [vb, label=0:2]	(2)	at (1,0)	{}
    edge [eb, bend right=70]	node[vh, label=90:	$(12)^1$] {}	(1)
    edge [eb]				node[vh, label=90:	$(12)^2$] {}	(1)
    edge [eb, bend left=70]		node[vh, label=90:	$(12)^3$] {}	(1);

  \begin{scope}[xshift=3cm]
  \foreach \i in {0,180}{
    \draw [cs, rotate=\i] (.6,-.3) rectangle (.4,.3);
    }
  \node [vs]			(11)	at (-.5,.2)	{};
  \node [vs, label=180:1]	(12)	at (-.5,0)	{};
  \node [vs]			(13)	at (-.5,-.2)	{};    
  \node [vs]			(21)	at (.5,.2)	{};
  \node [vs, label=0:2]	(22)	at (.5,0)	{};
  \node [vs]			(23)	at (.5,-.2)	{};  
  \path
  \foreach \i in {1,2,3}{
    (1\i) edge [es]  (2\i)
    };
  \end{scope}
 %interaction
  \begin{scope}[xshift=6cm]
  \node [vb, label=90:3]	(3)	at (-1.1,-.2){};
  \node [vb, label=0:4]	(4)	at (0,-.8)	{};
  \node [vb, label=90:1]	(1)	at (1,0) 	{};
  \node [vb, label=-0:2]	(2)	at (.2,1)	{};
  \foreach \i/\j in {1/2,2/4,3/4,2/3,1/4}{
    \draw [eb] (\i) -- node[vh, label=0:(\i\j)] {} (\j);
    }
  \draw [eb] (1) -- node[vh, label=120:(13)] {} (3);
  \end{scope}  
  \begin{scope}[xshift=9cm] 
  \foreach \i in {0,90,180,270}{
    \draw [cs, rotate=\i] (1.1,-.3) rectangle (.9,.3);
    }
  \node [vs]			(12)	at (1,.2)	{};
  \node [vs, label=0:1]	(13)	at (1,0)	{};
  \node [vs]			(14)	at (1,-.2)	{};    
  \node [vs]			(21)	at (.2,1)	{};
  \node [vs, label=90:2]	(24)	at (0,1)	{};
  \node [vs]			(23)	at (-.2,1)	{};    
  \node [vs]		 	(32)	at (-1,.2)	{};
  \node [vs, label=180:3]	(31)	at (-1,0)	{};
  \node [vs]			(34)	at (-1,-.2)	{};    
  \node [vs]			(41)	at (.2,-1)	{};
  \node [vs, label=270:4]	(42)	at (0,-1)	{};
  \node [vs]			(43)	at (-.2,-1)	{};    
  \path
  (13) edge [es] 	node[label=225:(13)]  {}	 (31)
  (24) edge [es] 	node[label=45:(24)]  {}	 (42)  
  \foreach \i/\j in {14/41,21/12,32/23,43/34}{
  (\i) edge [es,bend right=50] node [auto] {(\j)} (\j)
  };
  \end{scope}
  \end{tikzpicture}

==> figures/gftgraphsun.tikz.tex <==
\begin{tikzpicture}[scale=1.5]
  %propagator
  \draw [<->, line width=1.6pt] (1.5,0)-- (2,0);
  \node [vb]	(1)	at (-.5,0) 	{};
  \node [vb]	(2)	at (1,0)	{}
    edge [eb]			node[vh] {}	(1)
    edge [eb, bend left]	node[vh] {}	(1)
    edge [eb, bend right]	node[vh] {}	(1);
  \begin{scope}[xshift=3cm]
  \foreach \i in {0,180}{
    \draw [cs, rotate=\i] (.6,-.3) rectangle (.4,.3);
    }
  \node [vs]	(11)	at (.5,.2)	{};
  \node [vs]	(12)	at (.5,0)	{};
  \node [vs]	(13)	at (.5,-.2)	{};    
  \node [vs]	(21)	at (-.5,.2)	{};
  \node [vs]	(22)	at (-.5,0)	{};
  \node [vs]	(23)	at (-.5,-.2)	{};  
  \path
  \foreach \i in {1,2,3}{
    (1\i) edge [es] (2\i)
    };
  \end{scope}
 %interaction
  \begin{scope}[xshift=6cm]
  \draw [<->, line width=1.6pt] (1.2,0)-- (1.7,0);
  \node [vb]	(1)	at (-1.1,-.2)	{};
  \node [vb]	(2)	at (0,-.8)	{};
  \node [vb]	(3)	at (1,0) 	{};
  \node [vb]	(4)	at (.2,1)	{};
  \foreach \i/\j in {1/2,2/4,1/3,3/4,2/3,1/4}{
    \draw [eb] (\i) -- node[vh] {}	(\j);
    }
  \end{scope}
  \begin{scope}[xshift=9cm] 
  \foreach \i in {0,90,180,270}{
    \draw [cs, rotate=\i] (1.1,-.3) rectangle (.9,.3);
    }
  \node [vs]	(12)	at (1,.2)	{};
  \node [vs]	(13)	at (1,0)	{};
  \node [vs]	(14)	at (1,-.2)	{};    
  \node [vs]	(21)	at (.2,1)	{};
  \node [vs]	(24)	at (0,1)	{};
  \node [vs]	(23)	at (-.2,1)	{};    
  \node [vs]	(32)	at (-1,.2)	{};
  \node [vs]	(31)	at (-1,0)	{};
  \node [vs]	(34)	at (-1,-.2)	{};    
  \node [vs]	(41)	at (.2,-1)	{};
  \node [vs]	(42)	at (0,-1)	{};
  \node [vs]	(43)	at (-.2,-1)	{};    
  \path
  \foreach \i/\j in {13/31,24/42}{
  (\i) edge [es] (\j)
  }
  \foreach \i/\j in {14/41,21/12,32/23,43/34}{
  (\i) edge [es,bend right=50] (\j)
  };
  \end{scope}
  \end{tikzpicture}

==> figures/hasse.tikz.tex <==
%n-polygon%
\begin{tikzpicture}
\node (empty)	[h, circle]				{$\emptyset$};
\node (3)		[above of=empty]	{\dots};
\node (2)		[h,left of=3]		{2};
\node (1)		[h,left of=2]		{1};
\node (4)		[h,right of=3]		{$n$-1};
\node (5)		[h,right of=4, circle,inner sep=1pt]	{$n$};
\node (12)		[hv,above of=1 ]		{12};
\node (23)		[hv,right of=12 ]		{23};
\node (34)		[right of=23 ]		{\dots};
\node (45)		[hv,right of=34 ]		{$n$-1$\;n$};
\node (51)		[hv,right of=45 ]		{$1n$};
\node (poly)	[he,above of=34]		{123...$n$};
\foreach \from/\to in {12/2,23/3,34/4,45/5,51/1}{
	\draw (poly) %[->]
	 -- (\from);
	\draw (\from)% [->]
	 -- (\to);
	\draw (\to) %[->]
	 -- (empty);
	}
\foreach \from/\to in {12/1,23/2,34/3,45/4,51/5}{
	\draw (\from) %[<-]
	 -- (\to);
	}
% pyramid
\begin{scope}[xshift=5cm]
\node (0)		[h, circle]					{$\emptyset$};
\node (a)		[h,above of=0,xshift=-15mm]	{$1$};
\node (b)		[h,right of=a]				{$2$};
\node (c)		[h,right of=b]				{$3$};
\node (d)		[h,right of=c]				{$4$};
\node (ab)		[h,above of=a]				{$12$};
\node (bc)		[h,right of=ab]				{$23$};
\node (cd)		[h,right of=bc]				{$34$};
\node (ad)		[h,right of=cd]				{$41$};
\node (f)		[h,above of=ab, xshift=15mm]	{$1234$};
\node (x)		[h,above of=0, xshift=40mm]	{$5$};
\node (ax)		[h,above of=x, xshift=-15mm]	{$15$};
\node (bx)		[h,right of=ax]				{$25$};
\node (cx)		[h,right of=bx]				{$35$};
\node (dx)		[h,right of=cx]				{$45$};
\node (abx)	[h,above of=ax]				{$125$};
\node (bcx)	[h,right of=abx]				{$235$};
\node (cdx)	[h,right of=bcx]				{$345$};
\node (adx)	[h,right of=cdx]				{$145$};
\node (p)		[h,above of=abx,xshift=15mm] 	{$12345$};
\foreach \from/\to in 
{a/0,b/0,c/0,d/0,x/0,
ab/b,bc/c,cd/d,ad/a,
f/ab,f/bc,f/cd,f/ad,
ax/x,bx/x,cx/x,dx/x,
abx/bx,bcx/cx,cdx/dx,adx/ax,
p/abx,p/bcx,p/cdx,p/adx,
abx/ab,bcx/bc,cdx/cd,adx/ad}
    \draw (\from) %[->]
     -- (\to);
\foreach \from/\to in 
{ab/a,bc/b,cd/c,ad/d,
abx/ax,bcx/bx,cdx/cx,adx/dx,
ax/a,bx/b,cx/c,dx/d,
p/f}
    \draw (\from) %[<-]
     -- (\to);
\end{scope}
\end{tikzpicture}

==> figures/hassedual.tikz.tex <==
\begin{tikzpicture}[every node=rectangle]
\node (0)		[h, circle]					{$\emptyset$};
\node (a)		[hv, below of=0,xshift=15mm]	{$1$};
\node (b)		[hv, left of=a]				{$2$};
\node (c)		[hv, left of=b]				{$3$};
\node (d)		[hv, left of=c]				{$4$};
\node (ab)		[he,below of=a]				{$12$};
\node (bc)		[he,left of=ab]				{$23$};
\node (cd)		[he,left of=bc]				{$34$};
\node (ad)		[he,left of=cd]				{$41$};
\node (f)		[h,below of=ab, xshift=-15mm]	{$1234$};
\node (x)		[hv, below of=0, xshift=-40mm]	{$5$};
\node (ax)		[he,below of=x, xshift=15mm]	{$15$};
\node (bx)		[he,left of=ax]				{$25$};
\node (cx)		[he,left of=bx]				{$35$};
\node (dx)		[he,left of=cx]				{$45$};
\node (abx)	[h,below of=ax]				{$125$};
\node (bcx)	[h,left of=abx]				{$235$};
\node (cdx)	[h,left of=bcx]				{$345$};
\node (adx)	[h,left of=cdx]				{$145$};
\node (p)		[h,below of=abx,xshift=-15mm] 	{$12345$};
\foreach \from/\to in 
{a/0,b/0,c/0,d/0,x/0,
ab/b,bc/c,cd/d,ad/a,
f/ab,f/bc,f/cd,f/ad,
ax/x,bx/x,cx/x,dx/x,
abx/bx,bcx/cx,cdx/dx,adx/ax,
p/abx,p/bcx,p/cdx,p/adx,
abx/ab,bcx/bc,cdx/cd,adx/ad}
    \draw (\from) -- (\to);
\foreach \from/\to in 
{ab/a,bc/b,cd/c,ad/d,
abx/ax,bcx/bx,cdx/cx,adx/dx,
ax/a,bx/b,cx/c,dx/d,
p/f}
    \draw (\from) -- (\to);
\end{tikzpicture}


==> figures/holonomies.tikz.tex <==
\begin{tikzpicture}
\draw [|->] (12,0) -- node[label=above:] {} (13,0);

\begin{scope}[xshift=8cm,scale=.4]
\node [c]		(a)	at (0,0)		{};
\node [c]		(b)	at (8,0)		{};
\node [c]		(c)	at (3,6)		{};
\node [c]		(d)	at (-3,3)		{};
\node [c]		(e)	at (-6,-2)		{};
\node [c]		(f)	at (2,-5)		{};
\node [c]		(g)	at (9,-5)		{};
\path [f]	(b) -- (c) -- (d) -- (e) -- (f) -- (g) -- cycle;
%\foreach \i/\j in {%a/b,a/c,a/d,a/e,a/f,f/b,
%b/c,c/d,d/e,e/f,f/g,g/b}{
%\draw [eb] 	(\i) node [vh]{}	-- (\j) node [vh]{};
%}
\node [v]	(abc)		at (3.7,2)		{};
\node [v]	(acd)		at (0,3)		{};
\node [v]	(ade)		at (-3,.33)		{};
\node [v]	(aef)		at (-1.33,-2.33)	{};
\node [v]	(abf)		at (3.33,-1.66)	{};
\node [v]	(bfg)		at (6.33,-3.33)	{};
%\node [vb]	(ab)		at (4,0)		{};
%\node [vb]	(ac)		at (1.5,3)		{};
%\node [vb]	(ad)		at (-1.5,1.5)	{};
%\node [vb]	(ae)		at (-3,-1)		{};
%\node [vb]	(af)		at (1,-2.5)		{};
\node [c]	(bc)		at (5.5,3)		{};
\node [c]	(cd)		at (0,4.5)		{};
\node [c]	(de)		at (-4.5,.5)		{};
\node [c]	(ef)		at (-2,-3.5)		{};
\node [c]	(fg)		at (5.5,-5)		{};
\node [c]	(bf)		at (5,-2.5)		{};
\node [c]	(bg)		at (8.5,-2.5)	{};
%\path [f]	(bc) -- (cd) -- (de) -- (ef) -- (fg) -- (bg) -- cycle;
\foreach \i/\j/\k in {a/b/c,a/c/d,a/d/e,a/e/f}{
\draw [e]	(\j\k)	-- (\i\j\k);
}
\path [e] 	(abc) -- (acd) -- (ade) -- (aef) -- (abf) -- (abc);
\draw [e]	(abf)	-- (bfg);
\draw [e]	(fg)	-- (bfg);
\draw [e]	(bg)	-- (bfg);
\end{scope}

\begin{scope}[xshift=16cm,scale=.4]
\node [c]		(a)	at (0,0)		{};
\node [c]		(b)	at (8,0)		{};
\node [c]		(c)	at (3,6)		{};
\node [c]		(d)	at (-3,3)		{};
\node [c]		(e)	at (-6,-2)		{};
\node [c]		(f)	at (2,-5)		{};
\node [c]		(g)	at (9,-5)		{};
%\path [f]	(b) -- (c) -- (d) -- (e) -- (f) -- (g) -- cycle;
%\path [eb]	(b) node [vh]{}-- (c) node [vh]{}-- (d) node [vh]{}-- (e) node [vh]{}-- (f) node [vh]{}-- (g) node [vh]{}-- cycle;
%\foreach \i/\j in {a/b,a/c,a/d,a/e,a/f,b/c,c/d,d/e,e/f,f/g,g/b,f/b}{
%\draw [eb] 	(\i) node [vh]{}	-- (\j) node [vh]{};
%}
%\node [vb]	(ab)		at (4,0)		{};
%\node [vb]	(ac)		at (1.5,3)		{};
%\node [vb]	(ad)		at (-1.5,1.5)	{};
%\node [vb]	(ae)		at (-3,-1)		{};
%\node [vb]	(af)		at (1,-2.5)		{};
\node [c]	(bc)		at (5.5,3)		{};
\node [c]	(cd)		at (0,4.5)		{};
\node [c]	(de)		at (-4.5,.5)		{};
\node [c]	(ef)		at (-2,-3.5)		{};
\node [c]	(fg)		at (5.5,-5)		{};
\node [c]	(bf)		at (5,-2.5)		{};
\node [c]	(gb)		at (8.5,-2.5)	{};
\path [f]	(f) \foreach \i/\j in {f/g,g/b,b/c,c/d,d/e,e/f}{ .. controls (\i) .. (\i\j)} -- cycle;
\node [v]	(abc)		at (3.7,2)		{};
\node [v]	(acd)		at (0,3)		{};
\node [v]	(ade)		at (-3,.33)		{};
\node [v]	(aef)		at (-1.33,-2.33)	{};
\node [v]	(abf)		at (3.33,-1.66)	{};
\node [v]	(bfg)		at (6.33,-3.33)	{};
\foreach \i/\j/\k in {a/b/c,a/c/d,a/d/e,a/e/f}{
\draw [e]	(\j\k)	-- (\i\j\k);
}
\path [e] 	(abc) -- (acd) -- (ade) -- (aef) -- (abf) -- (abc);
\draw [e]	(abf)	-- (bfg);
\draw [e]	(fg)	-- (bfg);
\draw [e]	(gb)	-- (bfg);
%\foreach \i/\j/\k in {b/c/d,c/d/e,d/e/f,e/f/g,f/g/b,g/b/c}{
%\draw [eb] 	(\i\j) node [vb]{}	.. controls (\j) .. (\j\k) node [vb]{};
%}
\end{scope}

%\node [c]		(a)	at (0,0)		{};
%\node [c]		(b)	at (8,0)		{};
%\node [c]		(c)	at (3,6)		{};
%\node [c]		(d)	at (-3,3)		{};
%\node [c]		(e)	at (-6,-2)		{};
%\node [c]		(f)	at (2,-5)		{};
%\node [c]		(g)	at (7,-5)		{};
%\foreach \i/\j in {a/b,a/c,a/d,a/e,a/f,b/c,c/d,d/e,e/f,f/g,g/b,f/b}{
%\draw [eb] 	(\i) node [vh]{}	-- (\j) node [vh]{};
%}
%\node [v]	(abc)		at (3.7,2)		{};
%\node [v]	(acd)		at (0,3)		{};
%\node [v]	(ade)		at (-3,.33)		{};
%\node [v]	(aef)		at (-1.33,-2.33)	{};
%\node [v]	(abf)		at (3.33,-1.66)	{};
%\node [v]	(bfg)		at (5.66,-3.33)	{};
%\node [vb]	(ab)		at (4,0)		{};
%\node [vb]	(ac)		at (1.5,3)		{};
%\node [vb]	(ad)		at (-1.5,1.5)	{};
%\node [vb]	(ae)		at (-3,-1)		{};
%\node [vb]	(af)		at (1,-2.5)		{};
%\node [vb]	(bc)		at (5.5,3)		{};
%\node [vb]	(cd)		at (0,4.5)		{};
%\node [vb]	(de)		at (-4.5,.5)		{};
%\node [vb]	(ef)		at (-2,-3.5)		{};
%\node [vb]	(fg)		at (4.5,-5)		{};
%\node [vb]	(bf)		at (5,-2.5)		{};
%\node [vb]	(bg)		at (7.5,-2.5)	{};
%\foreach \i/\j/\k in {a/b/c,a/c/d,a/d/e,a/e/f,a/b/f,b/f/g}{
%\path	[f] 	(\i)	-- (\j) -- (\k) -- cycle;
%\draw [eh] 	(\i) 	-- (\i\j\k);
%\draw [eh] 	(\j)	-- (\i\j\k);
%\draw [eh] 	(\k) 	-- (\i\j\k);
%\draw [e] 	(\i\j) 	-- (\i\j\k);
%\draw [e] 	(\j\k)	-- (\i\j\k);
%\draw [e] 	(\i\k) 	-- (\i\j\k);
%}


\end{tikzpicture}

==> figures/molecule.tikz.tex <==
\begin{tikzpicture}[scale=1.8]
\path (.6,0) edge [bb]	(1.5,0);

\node [c]		(v)	at (0,-.12)		{};
\node [c]		(6)	at (-0.56,0.32) 	{}; 
\node [c]		(7)	at (-0.17,-0.07)	{}; 
\node [c]		(3)	at (0.6,0) 		{}; 
\node [c]		(8)	at (.14,.37)	{}; 
\node [c]		(5)	at (0,-.6)		{};
\node [c]		(67)	at (-.72,.32)	{};
\node [c]		(37)	at (.44,.1)		{};
\node [c]		(38)	at (.7,.5)		{};
\node [c]		(68)	at (-.3,.61)		{};
\node [c]		(56)	at (-1,-.44)		{};
\node [c]		(57)	at (-.28,-.97)	{};
\node [c]		(35)	at (.8,-.7)		{};
\node [c]		(58)	at (.28,-.23)	{};
\foreach \i/\j in {6/7,6/8,3/7,3/8,5/6,5/7,3/5,5/8}{
 \path	[f] 	(\i) -- (\i\j) -- (\j) -- (v) -- cycle;
 }
 \foreach \i in {6,7,3,8,5}{
  \draw [e] (\i) -- (v);
  }
\foreach \i/\j in {6/7,6/8,3/7,3/8,5/6,5/7,3/5,5/8}{
 \draw 	[eh]	(v)	-- (\i\j);
 \draw	[eb] 	(\i) node[vb] {} -- (\i\j) node[vh] {};
 \draw 	[eb] 	(\j) node[vb] {} -- (\i\j) node[vh] {};
 }
\draw [e] (3) node[vb] {} -- (v) node[v] {};


\begin{scope}[xshift=2cm]
\node [c]		(v)	at (0,-.15)		{};
\node [c]		(1)	at (.5,0)	 	{}; 
\node [c]		(2)	at (.12,.2)		{}; 
\node [c]		(3)	at (-.5,0)		{}; 
\node [c]		(4)	at (0,-.6)		{};
\node [c]  		(12)	at (.65,.5)		{};
\node [c]	 	(13)	at (-.1,.1)		{};
\node [c]		(14)	at (.7,-.8)	{};
\node [c]		(23)	at (-.65,.5)		{};
\node [c] 		(24)	at (.3,-.3)		{};
\node [c]		(34)	at (-.6,-.7)		{};
\foreach \i/\j in {1/2,1/3,1/4,2/3,2/4,3/4}{
 \path	[f] 	(\i) -- (\i\j) -- (\j) -- (v) -- cycle;
 }
 \foreach \i in {1,2,3,4}{
  \draw [e] (\i) -- (v);
  }
\foreach \i/\j in {2/4,1/2,1/3,1/4,2/3,3/4}{
 \draw 	[eh]	(v)		-- (\i\j);
 \draw	[eb] 	(\i) node[vb] {} -- (\i\j) node[vh] {};
 \draw 	[eb] 	(\j) node[vb] {} -- (\i\j) node[vh] {};
 }
\draw [e] (1) node[vb] {} -- (v) node[v] {};
\end{scope}

%bonding
\path	(38)	edge [bh] node[label=above:$\gamma$] {} (23)
	(37)	edge [bh]		(13)
	(35)	edge [bh] 		(34);
%\path	(.65,.25)	edge [bh, bend left] node[label=above:$\gamma$] {} (1.38,.25)
%	(.52,.05)	edge [bh, bend left=20]	(1.7,.05)
%	(.7,-.35)	edge [bh, bend left=20] 		(1.45,-.35)
%	(.6,0)		edge [bb]				(1.5,0);

\draw [|->] (3,0) -- node[label=above:$\sharp_{\gamma}$] {} (3.7,0);

\begin{scope}[xshift=5cm]
\node [c]		(w)	at (0,-.12)		{};
\node [c]		(6)	at (-0.56,0.32) 	{}; 
\node [c]		(7)	at (-0.17,-0.07)	{}; 
\node [c]		(8)	at (.14,.37)	{}; 
\node [c]		(5)	at (0,-.6)		{};
\node [c]		(67)	at (-.72,.32)	{};
\node [c]		(37)	at (.44,.1)		{};
\node [c]	 	(13)	at (.44,.1)		{};
\node [c]		(38)	at (.7,.5)		{};
\node [c]		(23)	at (.7,.5)		{};
\node [c]		(68)	at (-.3,.61)		{};
\node [c]		(56)	at (-1,-.44)		{};
\node [c]		(57)	at (-.28,-.97)	{};
\node [c]		(35)	at (.5,-.7)		{};
\node [c]		(34)	at (.5,-.7)		{};
\node [c]		(58)	at (.28,-.23)	{};
\begin{scope}[xshift=1cm]
\node [c]		(v)	at (0,-.15)		{};
\node [c]		(1)	at (.5,0)	 	{}; 
\node [c]		(2)	at (.12,.2)		{}; 
\node [c]		(3)	at (-.5,-.13)	{}; 
\node [c]		(4)	at (0,-.6)		{};
\node [c]  		(12)	at (.65,.5)		{};
\node [c]		(14)	at (.7,-.8)		{};
\node [c] 		(24)	at (.3,-.3)		{};
\end{scope}
\foreach \i/\j in {6/7,6/8,3/7,3/8,5/6,5/7,3/5,5/8}{
 \path	[f] 	(\i) -- (\i\j) -- (\j) -- (w) -- cycle;
 }
 \foreach \i in {6,7,3,8,5}{
  \draw [e] (\i) -- (w);
  }
\foreach \i/\j in {6/7,6/8,3/7,3/8,5/6,5/7,3/5,5/8}{
 \draw 	[eh]	(w)	-- (\i\j);
 \draw	[eb] 	(\i) node[vb] {} -- (\i\j) node[vh] {};
 \draw 	[eb] 	(\j) node[vb] {} -- (\i\j) node[vh] {};
 }
\draw [e] (3) node[vb] {} -- (w) node[v] {};


\foreach \i/\j in {1/2,1/3,1/4,2/3,2/4,3/4}{
 \path	[f] 	(\i) -- (\i\j) -- (\j) -- (v) -- cycle;
 }
 \foreach \i in {1,2,3,4}{
  \draw [e] (\i) -- (v);
  }
\foreach \i/\j in {2/4,1/2,1/3,1/4,2/3,3/4}{
 \draw 	[eh]	(v)		-- (\i\j);
 \draw	[eb] 	(\i) node[vb] {} -- (\i\j) node[vh] {};
 \draw 	[eb] 	(\j) node[vb] {} -- (\i\j) node[vh] {};
 }
\draw [e] (1) node[vb] {} -- (v) node[v] {};

\end{scope}

\end{tikzpicture}


==> figures/moleculecontraction.tikz.tex <==
\begin{tikzpicture}[scale=2]

\draw [|->] (2,0) --  node[label=above:$\Pi_{\loopless}$] {} (2.5,0);

\node [c]		(w)	at (0,-.12)		{};
\node [c]		(6)	at (-0.56,0.32) 	{}; 
\node [c]		(7)	at (-0.17,-0.07)	{}; 
\node [c]		(8)	at (.14,.37)	{}; 
\node [c]		(5)	at (0,-.6)		{};
\node [c]		(67)	at (-.72,.32)	{};
\node [c]		(3a7)	at (.44,.1)		{};
\node [c]	 	(13a)	at (.44,.1)		{};
\node [c]		(3a8)	at (.7,.5)		{};
\node [c]		(23a)	at (.7,.5)		{};
\node [c]		(68)	at (-.3,.61)		{};
\node [c]		(56)	at (-1,-.44)		{};
\node [c]		(57)	at (-.28,-.97)	{};
\node [c]		(3b5)	at (.5,-.7)		{};
\node [c]		(3b4)	at (.5,-.7)		{};
\node [c]		(58)	at (.28,-.23)	{};
\begin{scope}[xshift=1cm]
\node [c]		(v)	at (0,-.15)		{};
\node [c]		(1)	at (.5,0)	 	{}; 
\node [c]		(2)	at (.12,.2)		{}; 
\node [c]		(3a)	at (-.5,0)		{}; 
\node [c]		(3b)	at (-.5,-.4)		{};
\node [c]		(3a3b)at (-.5,-.2)	{}; 
\node [c]		(4)	at (0,-.6)		{};
\node [c]  		(12)	at (.65,.5)		{};
\node [c]		(14)	at (.7,-.8)		{};
\node [c] 		(24)	at (.3,-.3)		{};
\end{scope}

\path [eb,dotted] (3a) -- node[vh] {} (3b);

\foreach \i/\j in {6/7,6/8,3a/7,3a/8,5/6,5/7,3b/5,5/8,3a/3b}{
 \path	[f] 	(\i) -- (\i\j) -- (\j) -- (w) -- cycle;
 \draw 	[eh]	(w) -- (\i\j);
 }
 \foreach \i in {6,7,3a,3b,8,5}{
  \draw [e] (\i) -- (w);
  }
\foreach \i/\j in {6/7,6/8,3a/7,3a/8,5/6,5/7,3b/5,5/8}{
 \draw	[eb] 	(\i) node[vb] {} -- (\i\j) node[vh] {};
 \draw 	[eb] 	(\j) node[vb] {} -- (\i\j) node[vh] {};
 }
\draw [e] (3a) node[vb] {} -- (w) node[v] {};
\draw [e] (3b) node[vb] {} -- (w) node[v] {};

\foreach \i/\j in {1/2,1/3a,1/4,2/3a,2/4,3b/4,3a/3b}{
 \path	[f] 	(\i) -- (\i\j) -- (\j) -- (v) -- cycle;
 \draw 	[eh]	(v) -- (\i\j);
 }
 \foreach \i in {1,2,3a,3b,4}{
  \draw [e] (\i) -- (v);
  }
\foreach \i/\j in {1/2,1/3a,1/4,2/3a,2/4,3b/4}{
 \draw	[eb] 	(\i) node[vb] {} -- (\i\j) node[vh] {};
 \draw 	[eb] 	(\j) node[vb] {} -- (\i\j) node[vh] {};
 }
\draw [e] (1) node[vb] {} -- (v) node[v] {};

\begin{scope}[xshift=4cm]
\node [c]		(w)	at (0,-.12)		{};
\node [c]		(6)	at (-0.56,0.32) 	{}; 
\node [c]		(7)	at (-0.17,-0.07)	{}; 
\node [c]		(8)	at (.14,.37)	{}; 
\node [c]		(5)	at (0,-.6)		{};
\node [c]		(67)	at (-.72,.32)	{};
\node [c]		(37)	at (.44,.1)		{};
\node [c]	 	(13)	at (.44,.1)		{};
\node [c]		(38)	at (.7,.5)		{};
\node [c]		(23)	at (.7,.5)		{};
\node [c]		(68)	at (-.3,.61)		{};
\node [c]		(56)	at (-1,-.44)		{};
\node [c]		(57)	at (-.28,-.97)	{};
\node [c]		(35)	at (.5,-.7)		{};
\node [c]		(34)	at (.5,-.7)		{};
\node [c]		(58)	at (.28,-.23)	{};
\begin{scope}[xshift=1cm]
\node [c]		(v)	at (0,-.15)		{};
\node [c]		(1)	at (.5,0)	 	{}; 
\node [c]		(2)	at (.12,.2)		{}; 
\node [c]		(3)	at (-.5,-.13)	{}; 
\node [c]		(4)	at (0,-.6)		{};
\node [c]  		(12)	at (.65,.5)		{};
\node [c]		(14)	at (.7,-.8)		{};
\node [c] 		(24)	at (.3,-.3)		{};
\end{scope}
\foreach \i/\j in {6/7,6/8,3/7,3/8,5/6,5/7,3/5,5/8}{
 \path	[f] 	(\i) -- (\i\j) -- (\j) -- (w) -- cycle;
 }
 \foreach \i in {6,7,3,8,5}{
  \draw [e] (\i) -- (w);
  }
\foreach \i/\j in {6/7,6/8,3/7,3/8,5/6,5/7,3/5,5/8}{
 \draw 	[eh]	(w)	-- (\i\j);
 \draw	[eb] 	(\i) node[vb] {} -- (\i\j) node[vh] {};
 \draw 	[eb] 	(\j) node[vb] {} -- (\i\j) node[vh] {};
 }
\draw [e] (3) node[vb] {} -- (w) node[v] {};


\foreach \i/\j in {1/2,1/3,1/4,2/3,2/4,3/4}{
 \path	[f] 	(\i) -- (\i\j) -- (\j) -- (v) -- cycle;
 }
 \foreach \i in {1,2,3,4}{
  \draw [e] (\i) -- (v);
  }
\foreach \i/\j in {2/4,1/2,1/3,1/4,2/3,3/4}{
 \draw 	[eh]	(v)		-- (\i\j);
 \draw	[eb] 	(\i) node[vb] {} -- (\i\j) node[vh] {};
 \draw 	[eb] 	(\j) node[vb] {} -- (\i\j) node[vh] {};
 }
\draw [e] (1) node[vb] {} -- (v) node[v] {};

\end{scope}


\end{tikzpicture}


==> figures/moleculecontraction2.tikz.tex <==
\begin{tikzpicture}

\draw [|->] (2,0) --  node[label=above:$\sharp_{\{\gamma_1,\gamma_2,\gamma_3\}}$] {} (3.5,0);
\draw [|->] (6.5,0) --  node[label=above:$\Pi_{\loopless}$] {} (7.5,0);

\begin{scope}[xshift=.5cm,yshift=.4cm]
\node [c]		(fu)	at (0,0)		{};
\node [c]		(u)	at (1,.58)	 	{};  
\node [c]		(uv)	at (0,.58)		{};
\node [c]		(uw)	at (.5,-.3)		{};
\end{scope}
\begin{scope}[xshift=-.5cm,yshift=.4cm]
\node [c]		(fv)	at (0,0)		{};
\node [c]		(v)	at (-1,.58)		{};
\node [c]		(vu)	at (0,.58)		{};
\node [c]	 	(vw)	at (-.5,-.3)		{};
\end{scope}
\begin{scope}[yshift=-.5cm]
\node [c]		(fw)	at (0,0)		{};
\node [c]		(w)	at (0,-1.16)	{}; 
\node [c]		(wu)	at (.5,-.3)		{};
\node [c]		(wv)	at (-.5,-.3)		{};
\end{scope}
\foreach \i/\j/\k in {u/v/w,v/w/u,w/u/v}{
\path		[f] 	(\i) 	-- (\i\j) -- (f\i) -- (\i\k) -- cycle;
\draw[dotted,eb](f\i) 	-- (\i\j);
\draw[dotted,eb](f\i) 	-- (\i\k);
\path		(\j\k) 	edge [bb]  (\k\j)
		(f\i)	edge [bh] 	(f\j);
\draw	[e]	(\i)	-- (\i\j) node[vb]{};
\draw	[e]	(\i)  node[v]{} 	-- (\i\k) node[vb]{};
\draw	[eh]	(\i) 	-- (f\i) node[vh]{};
}

\begin{scope}[xshift=5cm]
\node [c]		(fu)	at (0,0)		{};
\node [c]		(u)	at (1,.58)	 	{};  
\node [c]		(uv)	at (0,.58)		{};
\node [c]		(uw)	at (.5,-.3)		{};
\node [c]		(fv)	at (0,0)		{};
\node [c]		(v)	at (-1,.58)		{};
\node [c]		(vu)	at (0,.58)		{};
\node [c]	 	(vw)	at (-.5,-.3)		{};
\node [c]		(fw)	at (0,0)		{};
\node [c]		(w)	at (0,-1.16)	{}; 
\node [c]		(wu)	at (.5,-.3)		{};
\node [c]		(wv)	at (-.5,-.3)		{};
\foreach \i/\j/\k in {u/v/w,v/w/u,w/u/v}{
\path		[f] 	(\i) 	-- (\i\j) -- (f\i) -- (\i\k) -- cycle;
\draw[dotted,eb](f\i) 	-- (\i\j);
\draw[dotted,eb](f\i) 	-- (\i\k);
\draw	[e]	(\i)	-- (\i\j) node[vb]{};
\draw	[e]	(\i)  node[v]{} 	-- (\i\k) node[vb]{};
\draw	[eh]	(\i) 	-- (f\i) node[vh]{};
 }
\end{scope}

\begin{scope}[xshift=9cm]
\node [vb]		(f)	at (0,0)		{};
\node [v]		(u)	at (1,.58)	 	{};  
\node [v]		(v)	at (-1,.58)		{};
\node [v]		(w)	at (0,-1.16)	{}; 
\foreach \i in {u,v,w}{
\draw [e] (f) -- (\i);
}
\end{scope}
\end{tikzpicture}


==> figures/moves.tikz.tex <==
%reduction and expansion moves
\begin{tikzpicture}[scale=1.5]

\draw [eb, dotted] (0,.25) circle (0.25cm);
\node [vb]  (v) 	at (0,0) {};
\draw [eb]  (v) -- (-.7,0);
\draw [eb]  (v) -- (-.5,-.5);
\draw [eb]  (v) -- (.5,-.5);
\draw [eb]  (v) -- (.7,0);

\draw [|->] (1.5,0) -- node[label=above:$\pi$] {} (2,0);

\begin{scope}[xshift=3.5cm]
\node [vb]  (v) 	at (0,0) {};
\draw [eb]  (v) -- (-.7,0);
\draw [eb]  (v) -- (-.5,-.5);
\draw [eb]  (v) -- (.5,-.5);
\draw [eb]  (v) -- (.7,0);
\end{scope}

\begin{scope}[xshift=0cm,yshift=1.5cm]
\node [vb]  (v) 	at (0,0) {};
\node [vb]  (v2) 	at (.5,0) {};
\draw [eb, dotted] (v) -- (v2);
\draw [eb]  (v) -- (-.7,0);
\draw [eb]  (v) -- (-.5,-.5);
\draw [eb]  (v) -- (-.5,.5);
\draw [eb]  (v2) -- (1,-.5);
\draw [eb]  (v2) -- (1,.5);

\draw [|->] (1.5,0) -- node[label=above:$\pi$] {} (2,0);
\end{scope}

\begin{scope}[xshift=3.5cm,yshift=1.5cm]
\node [vb]  (v) 	at (0,0) {};
\draw [eb]  (v) -- (-.7,0);
\draw [eb]  (v) -- (-.5,-.5);
\draw [eb]  (v) -- (.5,-.5);
\draw [eb]  (v) -- (-.5,.5);
\draw [eb]  (v) -- (.5,.5);
\end{scope}

\end{tikzpicture}

==> figures/oriented-simplex.tikz.tex <==
%oriented tetrahedron%
\begin{tikzpicture}[shorten >=3pt,shorten <=3pt]

\node (ab)		[h]						{$12$};
\node (ac)		[h,left of=ab]				{$13$};
\node (ad)		[h,left of=ac]				{$14$};
\node (bc)		[h,left of=ad]				{$23$};
\node (bd)		[h,left of=bc]				{$24$};
\node (cd)		[h,left of=bd]				{$34$};

\node (a)		[h,below of=ab,xshift=-5mm]	{$1$};
\node (b)		[h,below of=ad,xshift=2mm]	{$2$};
\node (c)		[h,below of=bd,xshift=7mm]	{$3$};
\node (d)		[h,below of=cd,xshift=5mm]	{$4$};

\node (abc)	[h,above of=ab,xshift=-5mm]	{$123$};
\node (abd)	[h,above of=ad,xshift=2mm]	{$124$};
\node (acd)	[h,above of=bd,xshift=7mm]	{$134$};
\node (bcd)	[h,above of=cd,xshift=5mm]	{$234$};

\node (p)		[h,above of=acd,xshift=8mm] 	{$1234$};
\node (0)		[h,circle, below of=c,xshift=8mm]{$\emptyset$};

\foreach \from/\to in 
{ab/a,ac/a,ad/a,bc/b,bd/b,cd/c,
abc/ad,acd/ad,abd/ad,bcd/bd,
p/abc,p/acd}
\draw (\from) [->, line width=.8pt] -- (\to);

\foreach \from/\to in 
{a/0,b/0,c/0,d/0,
ab/b,ac/c,ad/d,bc/c,bd/d,cd/d,
abc/ab,acd/ac,abd/ab,bcd/bc,abc/bc,acd/cd,abd/bd,bcd/cd,
p/abd,p/bcd}
    \draw (\from) [<-,line width=.8pt] -- (\to);

\end{tikzpicture}

==> figures/polygon.tikz.tex <==

% Figure of polygon with half-wedges as 1) such, 2)  stranded graph

\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45, scale=2]
% polygon
\fill[line width=0.4pt,dotted,color=qqqqff,fill=qqqqff,fill opacity=0.2] (0.8,0.0) -- (0.0,1.0) -- (-1.0,0.6) -- (-0.8,-0.8) -- (0.4,-1.0) -- cycle;
\draw [line width=1.6pt,color=qqqqff] (0.8,0.0)-- (0.0,1.0);
\draw [line width=1.6pt,color=qqqqff] (0.0,1.0)-- (-1.0,0.6);
\draw [line width=1.6pt,color=qqqqff] (-1.0,0.6)-- (-0.8,-0.8);
\draw [line width=1.6pt,color=qqqqff] (-0.8,-0.8)-- (0.4,-1.0);
\draw [line width=1.6pt,color=qqqqff] (0.4,-1.0)-- (0.8,0.0);
\draw [line width=1.2000000000000002pt,dotted] (0.0,0.0)-- (0.8,0.0);
\draw [line width=1.2000000000000002pt,dotted] (0.0,0.0)-- (0.0,1.0);
\draw [line width=1.2000000000000002pt,dotted] (0.0,0.0)-- (-1.0,0.6);
\draw [line width=1.2000000000000002pt,dotted] (0.0,0.0)-- (-0.8,-0.8);
\draw [line width=1.2000000000000002pt,dotted] (0.0,0.0)-- (0.4,-1.0);
\draw [line width=2.0pt,color=xdxdff] (-1.0,0.6)-- (0.0,1.0);
\draw [line width=2.0pt,color=xdxdff] (0.0,1.0)-- (0.8,0.0);
\draw [line width=2.0pt,color=xdxdff] (0.8,0.0)-- (0.4,-1.0);
\draw [line width=2.0pt,color=xdxdff] (0.4,-1.0)-- (-0.8,-0.8);
\draw [line width=2.0pt,color=xdxdff] (-0.8,-0.8)-- (-1.0,0.6);
\draw [line width=1.6pt,color=xdxdff] (-1.0,0.6)-- (-1.2,1.2);
\draw [line width=1.6pt,color=xdxdff] (0.0,1.0)-- (0.6,1.4);
\draw [line width=1.6pt,color=xdxdff] (0.8,0.0)-- (1.4,0.2);
\draw [line width=1.6pt,color=xdxdff] (0.4,-1.0)-- (1.0,-1.2);
\draw [line width=1.6pt,color=xdxdff] (-0.8,-0.8)-- (-1.0,-1.4);
\draw [line width=1.6pt,color=xdxdff] (-0.8,-0.8)-- (-1.4,-0.8);

\draw [line width=2.0pt,color=qqwuqq] (0.0,0.0)-- (0.40304421233045484,0.4961947345869315);
\draw [line width=2.0pt,color=qqwuqq] (0.0,0.0)-- (-0.49836235707595644,0.8006550571696174);
\draw [line width=2.0pt,color=qqwuqq] (0.0,0.0)-- (-0.899490474896293,-0.10356667572594935);
\draw [line width=2.0pt,color=qqwuqq] (0.0,0.0)-- (-0.19994455479602302,-0.9000092408673295);
\draw [line width=2.0pt,color=qqwuqq] (0.0,0.0)-- (0.6036401595910658,-0.49089960102233576);

\begin{scriptsize}
\draw [fill=black] (0.8,0.0) circle (1.5pt);
\draw [fill=black] (0.0,1.0) circle (1.5pt);
\draw [fill=black] (-1.0,0.6) circle (1.5pt);
\draw [fill=black] (0.4,-1.0) circle (1.5pt);
\draw [fill=black] (-0.8,-0.8) circle (1.5pt);
\draw [fill=qqqqff] (0.0,0.0) circle (1.5pt);
\draw [fill=xdxdff] (-0.49836235707595644,0.8006550571696174) circle (1.5pt);
\draw [fill=xdxdff] (0.40304421233045484,0.4961947345869315) circle (1.5pt);
\draw [fill=xdxdff] (0.6036401595910658,-0.49089960102233576) circle (1.5pt);
\draw [fill=xdxdff] (-0.19994455479602302,-0.9000092408673295) circle (1.5pt);
\draw [fill=xdxdff] (-0.899490474896293,-0.10356667572594935) circle (1.5pt);
\end{scriptsize}

\path (0, 1.2) node {\small $v_1$};
\path (1.1,0) node {\small $v_2$};
\path (0.5, -1.2) node {\small $v_3$};
\path (-1, -1) node {\small $v_4$};
\path (-1.2, .8) node {\small $v_5$};

\path (0.7, .7) node {\small $e_1$};
\path (1, -.6) node {\small $e_2$};
\path (-.2, -1.2) node {\small $e_3$};
\path (-1.2, -.2) node {\small $e_4$};
\path (-.6, 1.2) node {\small $e_5$};

\path (0.35, .9) node {\small $v_1 e_1$};
\path (0.4, .1) node {\small $v_2 e_1 f$};


%stranded graph of polygon

\begin{scope}[xshift=4cm]

\draw [shift={(-0.4470739878266928,0.2650989960111061)},line width=2.0pt,color=qqqqff]  plot[domain=1.9683486309763387:3.2501159153719676,variable=\t]({1.0*0.45776294438415477*cos(\t r)+-0.0*0.45776294438415477*sin(\t r)},{0.0*0.45776294438415477*cos(\t r)+1.0*0.45776294438415477*sin(\t r)});
\draw [shift={(-0.3411085570347372,-0.33986335123834954)},line width=2.0pt,color=qqqqff]  plot[domain=3.271897765890769:4.505011900857061,variable=\t]({1.0*0.4628150526409261*cos(\t r)+-0.0*0.4628150526409261*sin(\t r)},{0.0*0.4628150526409261*cos(\t r)+1.0*0.4628150526409261*sin(\t r)});
\draw [shift={(0.12228941633902875,-0.5269494895569505)},line width=2.0pt,color=qqqqff]  plot[domain=4.4558723677403655:5.918213672003578,variable=\t]({1.0*0.3630245913673271*cos(\t r)+-0.0*0.3630245913673271*sin(\t r)},{0.0*0.3630245913673271*cos(\t r)+1.0*0.3630245913673271*sin(\t r)});
\draw [shift={(0.0877504369571335,-0.1096034886923792)},line width=2.0pt,color=qqqqff]  plot[domain=-0.3959940060482232:0.5994191659466037,variable=\t]({1.0*0.552181262167662*cos(\t r)+-0.0*0.552181262167662*sin(\t r)},{0.0*0.552181262167662*cos(\t r)+1.0*0.552181262167662*sin(\t r)});
\draw [shift={(-0.1511441704343111,0.4574114228270728)},line width=2.0pt,color=qqqqff]  plot[domain=0.6064809929193538:1.9826036321566136,variable=\t]({1.0*0.3888299311856441*cos(\t r)+-0.0*0.3888299311856441*sin(\t r)},{0.0*0.3888299311856441*cos(\t r)+1.0*0.3888299311856441*sin(\t r)});
\draw [line width=2.0pt,color=qqqqff] (-0.6243027257337089,0.6871616545241958)-- (-0.30677964689460835,0.8137347505124897);
\draw [line width=2.0pt,color=qqqqff] (0.03018547132064049,-0.8780957799395552)-- (-0.4388020019282888,-0.7922500926177293);
\draw [line width=2.0pt,color=qqqqff] (-0.8,-0.4)-- (-0.9023669719905405,0.21563856715380395);
\draw [line width=2.0pt,color=qqqqff] (0.5972003828400932,-0.3225938615474018)-- (0.45955473267109875,-0.6612586863263586);
\draw [line width=2.0pt,color=qqqqff] (0.16834138884822325,0.6790365405275693)-- (0.5397993571194256,0.2101899802099834);
%\draw [line width=1.2000000000000002pt,color=xdxdff] (-1.3287145026354197,-0.6095994674999129)-- (-1.0594986639203792,-0.6494661386148016);
%\draw [line width=1.2000000000000002pt,color=xdxdff] (-1.0859255687688114,-0.8908106223094621)-- (-1.3634247591239523,-0.859513314217347);
%\draw [line width=1.2000000000000002pt,color=xdxdff] (-0.9848727347718681,-1.0362669505833826)-- (-1.0718161088433398,-1.342728019451787);
%\draw [line width=1.2000000000000002pt,color=xdxdff] (-0.7178345645420519,-1.0885287528410397)-- (-0.8,-1.4);
%\draw [line width=1.2000000000000002pt,color=xdxdff] (0.5565011613431979,-1.2559441081529918)-- (0.8684447330886912,-1.4357035719269864);
%\draw [line width=1.2000000000000002pt,color=xdxdff] (0.6986005203148313,-1.0289435531286677)-- (1.0,-1.2);
%\draw [line width=1.2000000000000002pt,color=xdxdff] (1.0415117461911534,0.17796650373511277)-- (1.3578593495770004,0.21997566257601386);
%\draw [line width=1.2000000000000002pt,color=xdxdff] (1.0693255109272373,-0.13215055491288205)-- (1.3925696060655328,-0.09588767146963191);
%\draw [line width=1.2000000000000002pt,color=xdxdff] (0.14781570344223977,1.2610565414156019)-- (0.4137403730889147,1.4278925883769449);
%\draw [line width=1.2000000000000002pt,color=xdxdff] (0.29896116587453037,1.0249443640717)-- (0.5629944759896047,1.1953338699037772);
%\draw [line width=1.2000000000000002pt,color=xdxdff] (-1.239605975048738,0.7805241721236896)-- (-1.4085480925590446,1.1189713056290056);
%\draw [line width=1.2000000000000002pt,color=xdxdff] (-0.9572975562716859,0.896945283342959)-- (-1.1204529637042244,1.247399254636576);
\draw [shift={(-1.1067229443066249,-0.5333731882369301)},line width=1.2000000000000002pt,color=qqqqff]  plot[domain=-1.7619407559912856:0.15346013902839628,variable=\t]({1.0*0.1910512499593729*cos(\t r)+-0.0*0.1910512499593729*sin(\t r)},{0.0*0.1910512499593729*cos(\t r)+1.0*0.1910512499593729*sin(\t r)});
\draw [shift={(-1.1723211073774011,-1.0667055453436642)},line width=1.2000000000000002pt,color=qqqqff]  plot[domain=-0.3593007740686831:1.5250451426960348,variable=\t]({1.0*0.2567394708365003*cos(\t r)+-0.0*0.2567394708365003*sin(\t r)},{0.0*0.2567394708365003*cos(\t r)+1.0*0.2567394708365003*sin(\t r)});
\draw [shift={(-0.46080371484193683,-1.2673021956398518)},line width=1.2000000000000002pt,color=qqqqff]  plot[domain=1.377499943168846:2.82325505522469,variable=\t]({1.0*0.3497412633803705*cos(\t r)+-0.0*0.3497412633803705*sin(\t r)},{0.0*0.3497412633803705*cos(\t r)+1.0*0.3497412633803705*sin(\t r)});
\draw [shift={(-0.32222162120894215,-2.925583650102275)},line width=1.2000000000000002pt,color=qqqqff]  plot[domain=1.0227043732106507:1.4041153183699717,variable=\t]({1.0*1.9513466907881354*cos(\t r)+-0.0*1.9513466907881354*sin(\t r)},{0.0*1.9513466907881354*cos(\t r)+1.0*1.9513466907881354*sin(\t r)});
\draw [shift={(0.9725669079850798,-0.8381519043624166)},line width=1.2000000000000002pt,color=qqqqff]  plot[domain=2.713760341768776:4.117795135189961,variable=\t]({1.0*0.40255527033680133*cos(\t r)+-0.0*0.40255527033680133*sin(\t r)},{0.0*0.40255527033680133*cos(\t r)+1.0*0.40255527033680133*sin(\t r)});
\draw [shift={(-3.4686392850058057,-0.7933414911455983)},line width=1.2000000000000002pt,color=qqqqff]  plot[domain=-0.1489387947778562:0.12748589672039717,variable=\t]({1.0*2.630695343814197*cos(\t r)+-0.0*2.630695343814197*sin(\t r)},{0.0*2.630695343814197*cos(\t r)+1.0*2.630695343814197*sin(\t r)});
\draw [shift={(-3.8545206966035344,-0.15515300273397126)},line width=1.2000000000000002pt,color=qqqqff]  plot[domain=0.12326711152729214:0.38533648683305366,variable=\t]({1.0*2.844859244516398*cos(\t r)+-0.0*2.844859244516398*sin(\t r)},{0.0*2.844859244516398*cos(\t r)+1.0*2.844859244516398*sin(\t r)});
\draw [shift={(-4.2305077130320905,-0.21451937374900631)},line width=1.2000000000000002pt,color=qqqqff]  plot[domain=0.12614093537525842:0.349503810668065,variable=\t]({1.0*3.2826131294507777*cos(\t r)+-0.0*3.2826131294507777*sin(\t r)},{0.0*3.2826131294507777*cos(\t r)+1.0*3.2826131294507777*sin(\t r)});
\draw [shift={(-0.8207001212524043,1.0459505462906897)},line width=1.2000000000000002pt,color=qqqqff]  plot[domain=3.5038965047699437:5.120978041778577,variable=\t]({1.0*0.2904957168266226*cos(\t r)+-0.0*0.2904957168266226*sin(\t r)},{0.0*0.2904957168266226*cos(\t r)+1.0*0.2904957168266226*sin(\t r)});
\draw [shift={(-1.2646627610726269,3.6813987241126704)},line width=1.2000000000000002pt,color=qqqqff]  plot[domain=5.02503917382916:5.268924737923702,variable=\t]({1.0*2.893975778080166*cos(\t r)+-0.0*2.893975778080166*sin(\t r)},{0.0*2.893975778080166*cos(\t r)+1.0*2.893975778080166*sin(\t r)});
\draw [shift={(0.45392595345070946,0.9287435509156909)},line width=1.2000000000000002pt,color=qqqqff]  plot[domain=2.1566251017232836:3.834650680288777,variable=\t]({1.0*0.25537157093650453*cos(\t r)+-0.0*0.25537157093650453*sin(\t r)},{0.0*0.25537157093650453*cos(\t r)+1.0*0.25537157093650453*sin(\t r)});
\draw [shift={(1.1014946028975787,0.7119106094719431)},line width=1.2000000000000002pt,color=qqqqff]  plot[domain=3.806980209403692:4.771778516577051,variable=\t]({1.0*0.6337835777607322*cos(\t r)+-0.0*0.6337835777607322*sin(\t r)},{0.0*0.6337835777607322*cos(\t r)+1.0*0.6337835777607322*sin(\t r)});
\draw [shift={(1.3183275443413267,-0.6623414112999183)},line width=1.2000000000000002pt,color=qqqqff]  plot[domain=1.792878228700377:2.6841018791227333,variable=\t]({1.0*0.6518569022232201*cos(\t r)+-0.0*0.6518569022232201*sin(\t r)},{0.0*0.6518569022232201*cos(\t r)+1.0*0.6518569022232201*sin(\t r)});
\draw [line width=1.2000000000000002pt,color=qqqqff] (-0.9739756813226171,0.1984553035531232)-- (-0.8592928933390551,-0.4588726581261301);
\draw [line width=1.2000000000000002pt,color=qqqqff] (-1.0312476045286958,0.19463717533938463)-- (-0.9173958924367784,-0.5099723173124198);
%\draw [line width=1.2000000000000002pt,dotted,color=xdxdff] (-1.4085480925590446,1.1189713056290056)-- (-1.1204529637042244,1.247399254636576);
%\draw [line width=1.2000000000000002pt,dotted,color=xdxdff] (0.4137403730889147,1.4278925883769449)-- (0.5629944759896047,1.1953338699037772);
%\draw [line width=1.2000000000000002pt,dotted,color=xdxdff] (1.3578593495770004,0.21997566257601386)-- (1.3925696060655328,-0.09588767146963191);
%\draw [line width=1.2000000000000002pt,dotted,color=xdxdff] (1.0,-1.2)-- (0.8684447330886912,-1.4357035719269864);
%\draw [line width=1.2000000000000002pt,dotted,color=xdxdff] (-1.3287145026354197,-0.6095994674999129)-- (-1.3634247591239523,-0.859513314217347);
%\draw [line width=1.2000000000000002pt,dotted,color=xdxdff] (-1.0718161088433398,-1.342728019451787)-- (-0.8,-1.4);
\draw [line width=1.2000000000000002pt,color=qqqqff] (-0.8670680913379368,-1.1837071098202407)-- (-0.924649669172738,-1.3737361650176636);
\draw [line width=1.2000000000000002pt,color=qqqqff] (-0.9319762709714925,-1.1569802123240702)-- (-0.9896246070372403,-1.360045867583372);
\draw [line width=1.2000000000000002pt,color=qqqqff] (-0.8609752555469522,-1.3871524404331015)-- (-0.7952325299309564,-1.1569082178434766);
\draw [line width=1.2000000000000002pt,color=qqqqff] (-1.1430193585336514,-0.7209449089874177)-- (-1.3405159898415224,-0.6873504420342247);
\draw [line width=1.2000000000000002pt,color=qqqqff] (-1.3527825106294784,-0.7828891250571356)-- (-1.1471907047861103,-0.8111989529609904);
\draw [line width=1.2000000000000002pt,color=qqqqff] (-0.3936201928343525,-0.9240743912860173)-- (0.0,-1.0);
\draw [line width=1.2000000000000002pt,color=qqqqff] (0.6945463480811432,-1.260069674095012)-- (0.9027406603372159,-1.3742566018070053);
\draw [line width=1.2000000000000002pt,color=qqqqff] (0.7470665754772827,-1.1716190627375827)-- (0.9547689017324293,-1.2810391835625585);
\draw [line width=1.2000000000000002pt,color=qqqqff] (0.6062950474382081,-0.6711319359530432)-- (0.729362392581957,-0.3781144475155461);
\draw [line width=1.2000000000000002pt,color=qqqqff] (1.174748975006953,-0.02649346139054959)-- (1.382246883043946,-0.001950891973192398);
\draw [line width=1.2000000000000002pt,color=qqqqff] (1.3701082338306105,0.10851081586816165)-- (1.1391125926820225,0.07924441764265655);
\draw [line width=1.2000000000000002pt,color=qqqqff] (0.5184671350998674,1.2647136801273213)-- (0.3127335267072838,1.141532972346552);
\draw [line width=1.2000000000000002pt,color=qqqqff] (0.45960335207631503,1.3564316676291353)-- (0.2546740613132112,1.2159006895844382);
\draw [line width=1.2000000000000002pt,color=qqqqff] (-1.2044397212763391,1.2099593747550308)-- (-1.0923376559485132,0.9429903052321452);
\draw [line width=1.2000000000000002pt,color=qqqqff] (-1.2789557012534623,1.1767414077772773)-- (-1.1459495334180263,0.9082323267250662);
\draw [line width=1.2000000000000002pt,color=qqqqff] (-1.3436296072628178,1.147910871363468)-- (-1.2155292908022803,0.9089403890134866);
\draw [line width=1.2000000000000002pt,color=qqqqff] (-0.3745295517656601,0.9277177923771909)-- (-0.710576631598966,0.7798673407528316);
\draw [line width=1.2000000000000002pt,color=qqqqff] (0.6029112709514162,0.3206354063927589)-- (0.25804516002123845,0.7652457484934112);
\draw [rotate around={-69.85827077069604:(-0.5080668529683059,0.7953706784518323)},line width=1.2000000000000002pt,dash pattern=on 1pt off 1pt,color=xdxdff,fill=xdxdff,fill opacity=0.1] (-0.5080668529683059,0.7953706784518323) ellipse (0.1544413069976461cm and 0.0361266161455914cm);
\draw [rotate around={37.93794478455066:(0.38761457826034124,0.5177724189039385)},line width=1.2000000000000002pt,dash pattern=on 1pt off 1pt,color=xdxdff,fill=xdxdff,fill opacity=0.1] (0.38761457826034124,0.5177724189039385) ellipse (0.1663670559014585cm and 0.044654260362987565cm);
\draw [rotate around={-21.78904736039782:(0.6014620788066297,-0.5082419750131401)},line width=1.2000000000000002pt,dash pattern=on 1pt off 1pt,color=xdxdff,fill=xdxdff,fill opacity=0.1] (0.6014620788066297,-0.5082419750131401) ellipse (0.1753186047056335cm and 0.04180632330823072cm);
\draw [rotate around={79.01626752557056:(-0.2179674006882946,-0.8861865144444212)},line width=1.2000000000000002pt,dash pattern=on 1pt off 1pt,color=xdxdff,fill=xdxdff,fill opacity=0.1] (-0.2179674006882946,-0.8861865144444212) ellipse (0.13423282088810118cm and 0.0354712485717891cm);
\draw [rotate around={7.654220226305599:(-0.889007846658655,-0.12096333141174531)},line width=1.2000000000000002pt,dash pattern=on 1pt off 1pt,color=xdxdff,fill=xdxdff,fill opacity=0.1] (-0.889007846658655,-0.12096333141174531) ellipse (0.14981571128124974cm and 0.03986171601972441cm);
\begin{scriptsize}
\draw [fill=qqwuqq] (0.32931293288746566,0.47940950583885206) circle (1.5pt);
\draw [fill=qqwuqq] (-0.49031983251613726,0.7466368214514995) circle (1.5pt);
\draw [fill=qqwuqq] (-0.23352184403887938,-0.9521485137346749) circle (1.5pt);
\draw [fill=qqwuqq] (-0.9774425926719615,-0.13236742560282613) circle (1.5pt);
\draw [fill=qqwuqq] (-0.9162648995277936,-0.12257899469975929) circle (1.5pt);
\draw [fill=qqwuqq] (-0.8477458832063255,-0.11279056379669243) circle (1.5pt);
\draw [fill=qqwuqq] (-0.5354747939167097,0.8656817196893721) circle (1.5pt);
\draw [fill=qqwuqq] (0.4247501341923677,0.5528227376118534) circle (1.5pt);
\draw [fill=qqwuqq] (0.5324228741261032,-0.4798567226616994) circle (1.5pt);
\draw [fill=qqwuqq] (0.6621195835917393,-0.5312459849028003) circle (1.5pt);
\draw [fill=qqwuqq] (-0.2114978745069789,-0.8297931274463393) circle (1.5pt);
\end{scriptsize}

\end{scope}
\end{tikzpicture}

==> figures/pyramid.tikz.tex <==
\begin{tikzpicture}[scale=1.7]
 \draw [<->] (1.2,0) -- (1.7,0);
 \draw [<->] (-1.2,0) -- (-1.7,0);
%pyramid graph
\begin{scope}[xshift=-2.8cm]
\node [vb,label=180:1]	(1)	at (-1.25,1)	{}; 
\node [vb,label=90:2]		(2)	at (-0.5,0.5)	{}; 
\node [vb,label=90:3]		(3)	at (0.5,0.5) 	{}; 
\node [vb,label=0:4]		(4)	at (1.25,1)		{}; 
\node [vb,label=0:5]		(5)	at (0,-1)		{};
\foreach \i/\j in {1/4,1/2,2/3,3/4}{
 \draw [eb] (\i) -- node[vh,label=above:(\i\j)] {}  (\j);
  }
  \foreach \i/\j in {1/5,2/5,3/5,4/5}{
 \draw [eb] (\i) -- node[vh,label=left:(\i\j)] {}  (\j);
  }
\end{scope}

%pyramid SF atom
\begin{scope}
\node [c]					(v)	at (0,-.12)		{};
\node [c,label=88:1]			(1)	at (-0.56,0.32) 	{}; 
\node [c,label=185:2]			(2)	at (-0.17,-0.07)	{}; 
\node [c,label=0:3]			(3)	at (0.6,0) 		{}; 
\node [c,label=90:4]			(4)	at (.14,.37)	{}; 
\node [c,label=-10:5]			(5)	at (0,-.6)		{};
\node [c,label=left:(12)]		(12)	at (-.72,.32)	{};
\node [c,label=above:(23)]		(23)	at (.44,.09)	{};
\node [c,label=0:(34)]		(34)	at (.57,.52)	{};
\node [c,label=5:(14)]		(14)	at (-.3,.61)		{};
\node [c,label=below:(15)]		(15)	at (-1,-.44)		{};
\node [c,label=below:(25)]		(25)	at (-.28,-.97)	{};
\node [c,label=below:(35)]		(35)	at (1.02,-.76)	{};
\node [c,label=-10:(45)]		(45)	at (.28,-.23)	{};
\foreach \i/\j in {1/2,1/4,2/3,3/4,1/5,2/5,3/5,4/5}{
 \path	[f] 	(\i) -- (\i\j) -- (\j) -- (v) -- cycle;
 }
 \foreach \i in {1,2,3,4,5}{
  \draw [e] (\i) -- (v);
  }
\foreach \i/\j in {1/2,1/4,3/4,1/5,2/5,3/5,4/5,2/3}{
 \draw 	[eh]	(v)		-- 	(\i\j);
 \draw	[eb] 	(\i) node[vb] {} -- (\i\j) node[vh] {};
 \draw 	[eb] 	(\j) node[vb] {} -- (\i\j) node[vh] {};
 }
\draw [e] (3) node[vb] {} -- (v) node[v] {};

\end{scope}
% with pyramid
\begin{scope}[xshift=3cm]
\node [c]					(v)	at (0,-.12)		{};
\node [c,label=88:1]			(1)	at (-0.56,0.32) 	{}; 
\node [c,label=185:2]			(2)	at (-0.17,-0.07)	{}; 
\node [c,label=0:3]			(3)	at (0.6,0) 		{}; 
\node [c,label=90:4]			(4)	at (.14,.37)	{}; 
\node [c,label=-10:5]			(5)	at (0,-.6)		{};
\node [c,label=left:(12)]		(12)	at (-.72,.32)	{};
\node [c%,label=above:(23)
				]		(23)	at (.44,.09)	{};
\node [c,label=0:(34)]		(34)	at (.57,.52)	{};
\node [c,label=5:(14)]		(14)	at (-.3,.61)		{};
\node [c,label=below:(15)]		(15)	at (-1,-.44)		{};
\node [c,label=below:(25)]		(25)	at (-.28,-.97)	{};
\node [c,]					(35)	at (1.02,-.76)	{};
\node [c%,label=-10:(45)
				]		(45)	at (.28,-.23)	{};
\foreach \i/\j in {1/2,1/4,2/3,3/4,1/5,2/5,3/5,4/5}{
 \path	[f] 	(\i) -- (\i\j) -- (\j) -- (v) -- cycle;
 }
 \foreach \i in {1,2,3,4,5}{
  \draw [e] (\i) -- (v);
  }
\foreach \i/\j in {1/2,1/4,2/3,3/4,1/5,2/5,3/5,4/5}{
 \draw	[eh]	(v)		-- 	(\i\j);
 \draw	[eb] 	(\i) node[vb] {} -- (\i\j) node[vh] {};
 \draw 	[eb] 	(\j) node[vb] {} -- (\i\j) node[vh] {};
 }
\draw [e] (3) node[vb] {} -- (v) node[v] {};

\draw (-0.58,-0.14)-- (0,1.37);
\draw (-0.58,-0.14)-- (1.15,-0.32);
\draw (-0.58,-0.14)-- (-1.45,-0.74);
\draw (0.89,-1.2)-- (1.15,-0.32);
\draw (1.15,-0.32)-- (0,1.37);
\draw(0,1.37)--  (0.89,-1.2);
\draw (-1.45,-0.74)-- (0.89,-1.2);
\draw(0.89,-1.2)-- (1.15,-0.32);
\draw (-1.45,-0.74)-- (0,1.37);
\draw(0,1.37)--  (0.89,-1.2);
\draw (0.89,-1.2)-- (-1.45,-0.74);
\end{scope}


\end{tikzpicture}


==> figures/pyramiddw.tikz.tex <==
\begin{tikzpicture}[scale=1.8]

\node [vb,label=180:1]	(1)	at (-1.25,1)	{}; 
\node [vb,label=90:2]		(2)	at (-0.5,0.5)	{}; 
\node [vb,label=90:3]		(3)	at (0.5,0.5) 	{}; 
\node [vb,label=0:4]		(4)	at (1.25,1)		{}; 
\node [vb,label=180:5]	(5)	at (-0.5,-1)		{};
\node [vb,label=0:6]		(6)	at (0.5,-1)		{};
\foreach \i/\j in {1/4,1/2,2/3,3/4}{
 \draw [eb] (\i) -- node[vh,label=above:(\i\j)] {}  (\j);
  }
\foreach \i/\j in {1/5,3/6}{
  \draw [eb] (\i) -- node[vh,label=left:(\i\j)] {}  (\j);
  }
\foreach \i/\j in {2/5,4/6}{
  \draw [eb] (\i) -- node[vh,label=right:(\i\j)] {}  (\j);
  }
\draw [eb] (5) -- node[vh,label=above:(56)] {}  (6);
%
%\draw [->, line width=1.6pt] (2,0) -- (3,0);
%
%%pyramid graph
%\begin{scope}[xshift=5cm]
%\node [vb,label=180:1]	(1)	at (-1.25,1)	{}; 
%\node [vb,label=90:2]		(2)	at (-0.5,0.5)	{}; 
%\node [vb,label=90:3]		(3)	at (0.5,0.5) 	{}; 
%\node [vb,label=0:4]		(4)	at (1.25,1)		{}; 
%\node [vb,label=0:5]		(5)	at (0,-1)		{};
%\foreach \i/\j in {1/2,2/3,3/4,1/4}{
% \draw [eb] (\i) -- node[vh,label=above:(\i\j)] {}  (\j);
%  }
%  \foreach \i/\j in {1/5,2/5,3/5,4/5}{
% \draw [eb] (\i) -- node[vh,label=left:(\i\j)] {}  (\j);
%  }
%\end{scope}

\end{tikzpicture}


==> figures/simplicial.tikz.tex <==
%simplicial 3-complex %
\begin{tikzpicture}
\begin{scope}
\node (ab)		[he]						{$12$};
\node (ac)		[he,right of=ab]				{$13$};
\node (ad)		[he,right of=ac]				{$14$};
\node (bc)		[he,right of=ad]				{$23$};
\node (bd)		[he,right of=bc]				{$24$};
\node (cd)		[he,right of=bd]				{$34$};

\node (a)		[hv,above of=ab,xshift=5mm]	{$1$};
\node (b)		[hv,above of=ad,xshift=-2mm]	{$2$};
\node (c)		[hv,above of=bd,xshift=-7mm]	{$3$};
\node (d)		[hv,above of=cd,xshift=-5mm]	{$4$};

\node (abc)	[h,below of=ab,xshift=5mm]	{$123$};
\node (abd)	[h,below of=ad,xshift=-2mm]	{$124$};
\node (acd)	[h,below of=bd,xshift=-7mm]	{$134$};
\node (bcd)	[h,below of=cd,xshift=-5mm]	{$234$};

\node (p)		[h,below of=acd,xshift=-8mm] 	{$1234$};
\node (0)		[h,inner sep=1pt,circle, above of=c,xshift=-8mm]{$v$};

\foreach \from/\to in 
{ab/a,ac/a,ad/a,bc/b,bd/b,cd/c,
abc/ad,acd/ad,abd/ad,bcd/bd,
p/abc,p/acd}
\draw (\from) -- (\to);

\foreach \from/\to in 
{a/0,b/0,c/0,d/0,
ab/b,ac/c,ad/d,bc/c,bd/d,cd/d,
abc/ab,acd/ac,abd/ab,bcd/bc,abc/bc,acd/cd,abd/bd,bcd/cd,
p/abd,p/bcd}
    \draw (\from) -- (\to);
\end{scope}

%\begin{scope}[xshift=-7cm, scale=1.5]
%   \node [vb, label=90:3]	(3)	at (-1.1,-.2){};
%  \node [vb, label=0:4]	(4)	at (0,-.8)	{};
%  \node [vb, label=90:1]	(1)	at (1,0) 	{};
%  \node [vb, label=-0:2]	(2)	at (.2,1)	{};
%  \foreach \i/\j in {1/2,2/4,3/4,2/3,1/4}{
%    \draw [eb] (\i) -- node[vh, label=0:(\i\j)] {} (\j);
%    }
%  \draw [eb] (1) -- node[vh, label=120:(13)] {} (3);
%\end{scope}


\begin{scope}[xshift=-4.cm, scale=1.5]
\node [c,label=-45:$v$]		(v)	at (0,-.19)		{};
\node [c,label=0:$\vb_1$]		(1)	at (.5,0)	 	{}; 
\node [c,label=90:$\vb_2$]	(2)	at (-.12,.12)	{}; 
\node [c,label=180:$\vb_3$]	(3)	at (-.32,-.14)	{}; 
\node [c,label=-90:$\vb_4$]	(4)	at (0,-.84)		{};
\node [c,label=0:$\vh_{12}$]	(12)	at (.55,.55)	{};
\node [c%,label=90:(13)
				]		(13)	at (.21,0)		{};
\node [c,label=0:$\vh_{14}$]	(14)	at (.77,-.83)	{};
\node [c,label=135:$\vh_{23}$]	(23)	at (-.73,.31)	{};
\node [c%,label=-90:(24)
				] 		(24)	at (-.17,-.51)	{};
\node [c,label=200:$\vh_{34}$]	(34)	at (-.5,-1.06)	{};
\foreach \i/\j in {1/2,1/3,1/4,2/3,2/4,3/4}{
 \path	[f] 	(\i) -- (\i\j) -- (\j) -- (v) -- cycle;
 }
 \foreach \i in {1,2,3,4}{
  \draw [e] (\i) -- (v);
  }
\foreach \i/\j in {1/2,1/3,1/4,2/3,2/4,3/4}{
 \draw 	[eh]	(v)		-- 	(\i\j);
 \draw	[eb] 	(\i) node[vb] {} -- (\i\j) node[vh] {};
 \draw 	[eb] 	(\j) node[vb] {} -- (\i\j) node[vh] {};
 }
\draw [e] (3)	node[vb] {} 				-- (v) node[v] {};
\draw (0,1.35)	node[label=right:{\small 123}] {}	-- (.43,-1.37);
\draw (0,1.35)							-- (1.11,-.27);
\draw (0,1.35)							-- (-1.44,-.73);
\draw (.43,-1.37) node[label=right:{\small134}] {}-- (1.11,-.27);
\draw (-1.44,-.73) node[label=below:{\small234}] {}-- (.43,-1.37);
\draw (1.11,-.27) node[label=right:{\small124}] {}-- (-1.44,-.73);
\end{scope}

\end{tikzpicture}

==> figures/simplicialdiagrams.tikz.tex <==
\begin{tikzpicture}[scale=1.3]
  %propagator
  \draw [<->] (1.4,0) -- (1.8,0);
%  \node [vb, label=180:1]	(1)	at (-.5,0) 	{};
%  \node [vb, label=0:2]	(2)	at (1,0)	{}
%    edge [eb, bend right=70]	node[vh, label=90:	$(12)^1$] {}	(1)
%    edge [eb]				node[vh, label=90:	$(12)^2$] {}	(1)
%    edge [eb, bend left=70]		node[vh, label=90:	$(12)^3$] {}	(1);
\node [vb, label=135:1]	(a)	at (-0.5,0)		{}; 
\node [vh]		(1)	at (-.75,.5)		{};
\node [vh]		(2)	at (-.75,-.5)	{}; 
\node [vh]		(3)	at (-1,0)		{}; 
\node [vb, label=45:2]	(b)	at (0.5,0)		{}; 
\node [vh]		(4)	at (.75,.5)		{};
\node [vh]		(5)	at (.75,-.5)		{}; 
\node [vh]		(6)	at (1,0)		{}; 
\foreach \i/\j in {a/1,a/2,a/3,b/4,b/5,b/6}{
 \draw [eb] (\i) --  (\j);
  }
\path	(1) 	edge [bh] node[label=above:$\gamma$] {} (4)
	(2)	edge [bh]		 		(5)
	(3)	edge [bh, bend right=20]	(6)
	(a)	edge [bb]				(b);
  \begin{scope}[xshift=2.7cm]
  \foreach \i in {0,180}{
    \draw [cs, rotate=\i] (.6,-.3) rectangle (.4,.3);
    }
  \node [vs]			(11)	at (-.5,.2)	{};
  \node [vs, label=180:1]	(12)	at (-.5,0)	{};
  \node [vs]			(13)	at (-.5,-.2)	{};    
  \node [vs]			(21)	at (.5,.2)	{};
  \node [vs, label=0:2]	(22)	at (.5,0)	{};
  \node [vs]			(23)	at (.5,-.2)	{};  
  \path
  \foreach \i in {1,2,3}{
    (1\i) edge [bh]  (2\i)
    };
  \end{scope}

 %interaction   
  \begin{scope}[xshift=5.5cm]
    \draw [<->] (1.4,0) -- (1.8,0);
  
  \node [vb, label=90:3]	(3)	at (-1.1,-.2){};
  \node [vb, label=0:4]	(4)	at (0,-.8)	{};
  \node [vb, label=90:1]	(1)	at (1,0) 	{};
  \node [vb, label=-0:2]	(2)	at (.2,1)	{};
  \foreach \i/\j in {1/2,2/4,1/4}{
    \draw [eb] (\i) -- node[vh, label=0:(\i\j)] {} (\j);
    }
  \draw [eb] (3) -- node[vh, label=below:(34)] {} (4);  
  \draw [eb] (2) -- node[vh, label=above:(23)] {} (3);
  \draw [eb] (1) -- node[vh] {} (3);%, label=auto:(13)] {} (3);
  \end{scope}  
  \begin{scope}[xshift=8.8cm] 
  \foreach \i in {0,90,180,270}{
    \draw [cs, rotate=\i] (1.1,-.3) rectangle (.9,.3);
    }
  \node [vs]			(12)	at (1,.2)	{};
  \node [vs, label=0:1]	(13)	at (1,0)	{};
  \node [vs]			(14)	at (1,-.2)	{};    
  \node [vs]			(21)	at (.2,1)	{};
  \node [vs, label=90:2]	(24)	at (0,1)	{};
  \node [vs]			(23)	at (-.2,1)	{};    
  \node [vs]		 	(32)	at (-1,.2)	{};
  \node [vs, label=180:3]	(31)	at (-1,0)	{};
  \node [vs]			(34)	at (-1,-.2)	{};    
  \node [vs]			(41)	at (.2,-1)	{};
  \node [vs, label=270:4]	(42)	at (0,-1)	{};
  \node [vs]			(43)	at (-.2,-1)	{};    
  \path
  (13) edge [es]  	 (31) % 	node[label=225:(13)]  {}	 (31)
  (24) edge [es]   	 (42)  %	node[label=45:(24)] 
  \foreach \i/\j in {14/41,21/12,32/23,43/34}{
  (\i) edge [es,bend right=50] node [auto] {(\j)} (\j)
  };
  \end{scope}
  \end{tikzpicture}

==> figures/strandedbonding.tikz.tex <==
\begin{tikzpicture}[scale=1.5]
  %propagator
  \draw [<->] (1.5,0) -- (2,0);
%  \node [vb, label=180:1]	(1)	at (-.5,0) 	{};
%  \node [vb, label=0:2]	(2)	at (1,0)	{}
%    edge [eb, bend right=70]	node[vh, label=90:	$(12)^1$] {}	(1)
%    edge [eb]				node[vh, label=90:	$(12)^2$] {}	(1)
%    edge [eb, bend left=70]		node[vh, label=90:	$(12)^3$] {}	(1);
\node [vb]		(a)	at (-0.5,0)		{}; 
\node [vh]		(1)	at (-.75,.5)		{};
\node [vh]		(2)	at (-.75,-.5)	{}; 
\node [vh]		(3)	at (-1,0)		{}; 
\node [vb]		(b)	at (0.5,0)		{}; 
\node [vh]		(4)	at (.75,.5)		{};
\node [vh]		(5)	at (.75,-.5)		{}; 
\node [vh]		(6)	at (1,0)		{}; 
\foreach \i/\j in {a/1,a/2,a/3,b/4,b/5,b/6}{
 \draw [eb] (\i) --  (\j);
  }
\path	(1) 	edge [bh] 				(4)
	(2)	edge [bh]		 		(5)
	(3)	edge [bh, bend right=20]	(6)
	(a)	edge [bb]				(b);
  \begin{scope}[xshift=3cm]
  \foreach \i in {0,180}{
    \draw [cs, rotate=\i] (.6,-.3) rectangle (.4,.3);
    }
  \node [vs]	(11)	at (-.5,.2)	{};
  \node [vs]	(12)	at (-.5,0)	{};
  \node [vs]	(13)	at (-.5,-.2)	{};    
  \node [vs]	(21)	at (.5,.2)	{};
  \node [vs	]	(22)	at (.5,0)	{};
  \node [vs]	(23)	at (.5,-.2)	{};  
  \path
  \foreach \i in {1,2,3}{
    (1\i) edge [bh]  (2\i)
    };
  \end{scope}
  \end{tikzpicture}

==> figures/strandedmolecule.tikz.tex <==
\begin{tikzpicture}[scale=1.3]

\draw [|->] (4.5,0) -- node[label=above:$\sharp_{\gamma}$] {} (5.5,0);

% ---- stranded pyramid vertex 
\begin{scope}
\foreach \i in {0,60,120,180}{
\draw [cs, rotate=\i] (1.1,-.3) rectangle (.9,.3);
}
\draw [cs]	 (-.4,-1.1) rectangle (.4,-.9);
\node [vs]		(14)	at (-.35,.95)	{};
\node [vs]		(15)	at (-.5,.86)		{};
\node [vs]		(12)	at (-.65,.77)	{};
\node [vs]		(21)	at (-1,.2)		{};
\node [vs]		(23)	at (-1,0)		{};
\node [vs]		(25)	at (-1,-.2)		{};
\node [vs]		(52)	at (-.3,.-1)		{};
\node [vs]		(51)	at (-.1,-1)		{};
\node [vs]		(54)	at (.1,-1)		{};
\node [vs]		(53)	at (.3,-1)		{};
\node [vs]		(34)	at (1,.2)		{};
\node [vs]		(32)	at (1,0)		{};
\node [vs]		(35)	at (1,-.2)		{};
\node [vs]		(41)	at (.35,.95)	{};
\node [vs]		(45)	at (.5,.86)		{};
\node [vs]		(43)	at (.65,.77)	{};
\path
\foreach \i/\j in {14/41,21/12,43/34}{
  (\i) edge [es,bend right=70] (\j)
  }
\foreach \i/\j in {52/25,35/53}{
  (\i) edge [es,bend right=50] (\j)
  }
\foreach \i/\j in {51/15,45/54}{
  (\i) edge [es,bend right=16] (\j)
  }
(23) edge [es] (32);
\end{scope}

%stranded bonding
\begin{scope}[xshift=1.5cm]
%  \foreach \i in {0,180}{
%    \draw [cs, rotate=\i] (.6,-.3) rectangle (.4,.3);
%    }
  \node [vs]	(11)	at (-.5,.2)	{};
  \node [vs]	(12)	at (-.5,0)	{};
  \node [vs]	(13)	at (-.5,-.2)	{};    
  \node [vs]	(21)	at (.5,.2)	{};
  \node [vs	]	(22)	at (.5,0)	{};
  \node [vs]	(23)	at (.5,-.2)	{};  
  \path
  \foreach \i in {1,2,3}{
    (1\i) edge [bh]  (2\i)
    };
   \node at (0,.5) {$\gamma$} ;
\end{scope}

%stranded tetrahedron
\begin{scope}[xshift=3cm] 
  \foreach \i in {0,90,180,270}{
    \draw [cs, rotate=\i] (1.1,-.3) rectangle (.9,.3);
    }
  \node [vs]	(12)	at (1,.2)	{};
  \node [vs]	(13)	at (1,0)	{};
  \node [vs]	(14)	at (1,-.2)	{};    
  \node [vs]	(21)	at (.2,1)	{};
  \node [vs]	(24)	at (0,1)	{};
  \node [vs]	(23)	at (-.2,1)	{};    
  \node [vs]	(32)	at (-1,.2)	{};
  \node [vs]	(31)	at (-1,0)	{};
  \node [vs]	(34)	at (-1,-.2)	{};    
  \node [vs]	(41)	at (.2,-1)	{};
  \node [vs]	(42)	at (0,-1)	{};
  \node [vs]	(43)	at (-.2,-1)	{};    
  \path
  (13) edge [es] 	 (31)
  (24) edge [es]  (42)  
  \foreach \i/\j in {14/41,21/12,32/23,43/34}{
  (\i) edge [es,bend right=50]  (\j)
  };
  \end{scope}
  
  % ---- stranded pyramid vertex 
\begin{scope}[xshift=7cm]
\foreach \i in {60,120,180}{
\draw [cs, rotate=\i] (1.1,-.3) rectangle (.9,.3);
}
\draw [cs]	 (-.4,-1.1) rectangle (.4,-.9);
\node [vs]		(14)	at (-.35,.95)	{};
\node [vs]		(15)	at (-.5,.86)		{};
\node [vs]		(12)	at (-.65,.77)	{};
\node [vs]		(21)	at (-1,.2)		{};
\node [vs]		(23)	at (-1,0)		{};
\node [vs]		(25)	at (-1,-.2)		{};
\node [vs]		(52)	at (-.3,.-1)		{};
\node [vs]		(51)	at (-.1,-1)		{};
\node [vs]		(54)	at (.1,-1)		{};
\node [vs]		(53)	at (.3,-1)		{};
\node [vs]		(34)	at (1,.2)		{};
\node [vs]		(32)	at (1,0)		{};
\node [vs]		(35)	at (1,-.2)		{};
\node [vs]		(41)	at (.35,.95)	{};
\node [vs]		(45)	at (.5,.86)		{};
\node [vs]		(43)	at (.65,.77)	{};
\path
\foreach \i/\j in {14/41,21/12,43/34}{
  (\i) edge [es,bend right=70] (\j)
  }
\foreach \i/\j in {52/25,35/53}{
  (\i) edge [es,bend right=50] (\j)
  }
\foreach \i/\j in {51/15,45/54}{
  (\i) edge [es,bend right=16] (\j)
  }
(23) edge [es] (32);
\end{scope}

%stranded tetrahedron
\begin{scope}[xshift=9cm] 
  \foreach \i in {0,90,180,270}{
    \draw [cs, rotate=\i] (1.1,-.3) rectangle (.9,.3);
    }
  \node [vs]	(12)	at (1,.2)	{};
  \node [vs]	(13)	at (1,0)	{};
  \node [vs]	(14)	at (1,-.2)	{};    
  \node [vs]	(21)	at (.2,1)	{};
  \node [vs]	(24)	at (0,1)	{};
  \node [vs]	(23)	at (-.2,1)	{};    
  \node [vs]	(32)	at (-1,.2)	{};
  \node [vs]	(31)	at (-1,0)	{};
  \node [vs]	(34)	at (-1,-.2)	{};    
  \node [vs]	(41)	at (.2,-1)	{};
  \node [vs]	(42)	at (0,-1)	{};
  \node [vs]	(43)	at (-.2,-1)	{};    
  \path
  (13) edge [es] 	 (31)
  (24) edge [es]  (42)  
  \foreach \i/\j in {14/41,21/12,32/23,43/34}{
  (\i) edge [es,bend right=50]  (\j)
  };
  \end{scope}


\end{tikzpicture}

==> figures/strandedvertex.tikz.tex <==
\begin{tikzpicture}[scale=1.3]

\draw [<->] (2,0)-- (3,0);
% pyramid vertex boundary graph
\begin{scope}

\node [vb]		(a)	at (0,-1)		{};
\node [vb]		(b)	at (1.25,1)		{}; 
\node [vb]		(c)	at (0.5,0.5) 	{}; 
\node [vb]		(d)	at (-0.5,0.5)	{}; 
\node [vb]		(e)	at (-1.25,1)	{}; 
\foreach \i/\j in {a/b,a/c,a/d,a/e,b/c,b/e,c/d,d/e}{
 \draw [eb] (\i) -- node[vh] {} (\j);
  }
\end{scope}

% ---- stranded pyramid vertex 
\begin{scope}[xshift=5cm]
\foreach \i in {0,60,120,180}{
\draw [cs, rotate=\i] (1.1,-.3) rectangle (.9,.3);
}
\draw [cs]	 (-.4,-1.1) rectangle (.4,-.9);
\node [vs]		(14)	at (-.35,.95)	{};
\node [vs]		(15)	at (-.5,.86)		{};
\node [vs]		(12)	at (-.65,.77)	{};
\node [vs]		(21)	at (-1,.2)		{};
\node [vs]		(23)	at (-1,0)		{};
\node [vs]		(25)	at (-1,-.2)		{};
\node [vs]		(52)	at (-.3,.-1)		{};
\node [vs]		(51)	at (-.1,-1)		{};
\node [vs]		(54)	at (.1,-1)		{};
\node [vs]		(53)	at (.3,-1)		{};
\node [vs]		(34)	at (1,.2)		{};
\node [vs]		(32)	at (1,0)		{};
\node [vs]		(35)	at (1,-.2)		{};
\node [vs]		(41)	at (.35,.95)	{};
\node [vs]		(45)	at (.5,.86)		{};
\node [vs]		(43)	at (.65,.77)	{};
\path
\foreach \i/\j in {14/41,21/12,43/34}{
  (\i) edge [es,bend right=70] (\j)
  }
\foreach \i/\j in {52/25,35/53}{
  (\i) edge [es,bend right=50] (\j)
  }
\foreach \i/\j in {51/15,45/54}{
  (\i) edge [es,bend right=16] (\j)
  }
(23) edge [es] (32);
\end{scope}
\end{tikzpicture}

==> figures/subdivision.tikz.tex <==
\begin{tikzpicture}
\draw [|->] (4,0) -- node[label=above:$\ssub$] {} (5,0);

\begin{scope}[scale=.4]
\node [c]		(a)	at (0,0)		{};
\node [c]		(b)	at (8,0)		{};
\node [c]		(c)	at (3,6)		{};
\node [c]		(d)	at (-3,3)		{};
\node [c]		(e)	at (-6,-2)		{};
\node [c]		(f)	at (2,-5)		{};
\node [c]		(g)	at (9,-5)		{};
\path [f]%line width=0.01pt,dotted,fill=black, fill opacity=.05]	
(b) -- (c) -- (d) -- (e) -- (f) -- (g) -- cycle;
\foreach \i/\j in {a/b,a/c,a/d,a/e,a/f,b/c,c/d,d/e,e/f,f/g,g/b,f/b}
\draw [eb] %line width=1.6pt] 	
(\i) node [vh]{}	-- (\j) node [vh]{};
\end{scope}

\begin{scope}[xshift=8cm,scale=.4]
\node [c]		(a)	at (0,0)		{};
\node [c]		(b)	at (8,0)		{};
\node [c]		(c)	at (3,6)		{};
\node [c]		(d)	at (-3,3)		{};
\node [c]		(e)	at (-6,-2)		{};
\node [c]		(f)	at (2,-5)		{};
\node [c]		(g)	at (9,-5)		{};
\foreach \i/\j in {a/b,a/c,a/d,a/e,a/f,b/c,c/d,d/e,e/f,f/g,g/b,f/b}{
\draw [eb] 	(\i) node [vh]{}	-- (\j) node [vh]{};
}
\node [v]	(abc)		at (3.7,2)		{};
\node [v]	(acd)		at (0,3)		{};
\node [v]	(ade)		at (-3,.33)		{};
\node [v]	(aef)		at (-1.33,-2.33)	{};
\node [v]	(abf)		at (3.33,-1.66)	{};
\node [v]	(bfg)		at (6.33,-3.33)	{};
\node [vb]	(ab)		at (4,0)		{};
\node [vb]	(ac)		at (1.5,3)		{};
\node [vb]	(ad)		at (-1.5,1.5)	{};
\node [vb]	(ae)		at (-3,-1)		{};
\node [vb]	(af)		at (1,-2.5)		{};
\node [vb]	(bc)		at (5.5,3)		{};
\node [vb]	(cd)		at (0,4.5)		{};
\node [vb]	(de)		at (-4.5,.5)		{};
\node [vb]	(ef)		at (-2,-3.5)		{};
\node [vb]	(fg)		at (5.5,-5)		{};
\node [vb]	(bf)		at (5,-2.5)		{};
\node [vb]	(bg)		at (8.5,-2.5)	{};
\foreach \i/\j/\k in {a/b/c,a/c/d,a/d/e,a/e/f,a/b/f,b/f/g}{
\path	[f] 	(\i)	-- (\j) -- (\k) -- cycle;
\draw [eh] 	(\i) 	-- (\i\j\k);
\draw [eh] 	(\j)	-- (\i\j\k);
\draw [eh] 	(\k) 	-- (\i\j\k);
\draw [e] 	(\i\j) 	-- (\i\j\k);
\draw [e] 	(\j\k)	-- (\i\j\k);
\draw [e] 	(\i\k) 	-- (\i\j\k);
}
\end{scope}
\end{tikzpicture}

==> figures/subdivision2.tikz.tex <==
\begin{tikzpicture}
\draw [|->] (4,0) -- node[label=above:$\ssub$] {} (5,0);

\begin{scope}[scale=.4]
\node [c]		(a)	at (0,0)		{};
\node [c]		(b)	at (8,0)		{};
\node [c]		(b2)	at (7,6)		{};
\node [c]		(c)	at (3,6)		{};
\node [c]		(d)	at (-3,3)		{};
\node [c]		(e)	at (-6,-2)		{};
\node [c]		(f)	at (2,-5)		{};
\node [c]		(g)	at (7,-5)		{};
\path [f]	(b) -- (b2) -- (c) -- (d) -- (e) -- (f) -- (g) -- cycle;
\foreach \i/\j in {a/b,a/c,a/d,a/e,a/f,b/c,c/d,d/e,e/f,f/g,g/b,f/b}
\draw [eb] 	(\i) node [vh]{}	-- (\j) node [vh]{};
\end{scope}

\begin{scope}[xshift=8cm,scale=.4]
\node [c]		(a)	at (0,0)		{};
\node [c]		(b)	at (8,0)		{};
\node [c]		(b2)	at (7,5)		{};
\node [c]		(c)	at (3,6)		{};
\node [c]		(d)	at (-3,3)		{};
\node [c]		(e)	at (-6,-2)		{};
\node [c]		(f)	at (2,-5)		{};
\node [c]		(g)	at (7,-5)		{};
\foreach \i/\j in {a/b,a/c,a/d,a/e,a/f,b/c,c/d,d/e,e/f,f/g,g/b,f/b}{
\draw [eb] 	(\i) node [vh]{}	-- (\j) node [vh]{};
}
\node [v]	(abc)		at (3.7,2)		{};
\node [v]	(acd)		at (0,3)		{};
\node [v]	(ade)		at (-3,.33)		{};
\node [v]	(aef)		at (-1.33,-2.33)	{};
\node [v]	(abf)		at (3.33,-1.66)	{};
\node [v]	(bfg)		at (5.66,-3.33)	{};
\node [vb]	(ab)		at (4,0)		{};
\node [vb]	(ac)		at (1.5,3)		{};
\node [vb]	(ad)		at (-1.5,1.5)	{};
\node [vb]	(ae)		at (-3,-1)		{};
\node [vb]	(af)		at (1,-2.5)		{};
%\node [vb]	(bc)		at (5.5,3)		{};
\node [vb]	(bb2)		at (7.5,3)		{};
\node [vb]	(b2c)		at (5,6)		{};
\node [vb]	(cd)		at (0,4.5)		{};
\node [vb]	(de)		at (-4.5,.5)		{};
\node [vb]	(ef)		at (-2,-3.5)		{};
\node [vb]	(fg)		at (4.5,-5)		{};
\node [vb]	(bf)		at (5,-2.5)		{};
\node [vb]	(bg)		at (7.5,-2.5)	{};
\foreach \i/\j/\k in {a/b/c,a/c/d,a/d/e,a/e/f,a/b/f,b/f/g}{
\path	[f] 	(\i)	-- (\j) -- (\k) -- cycle;
\draw [eh] 	(\i) 	-- (\i\j\k);
\draw [eh] 	(\j)	-- (\i\j\k);
\draw [eh] 	(\k) 	-- (\i\j\k);
\draw [e] 	(\i\j) 	-- (\i\j\k);
\draw [e] 	(\j\k)	-- (\i\j\k);
\draw [e] 	(\i\k) 	-- (\i\j\k);
}
\end{scope}
\end{tikzpicture}
